When Benchmarks are Targets: Revealing the Sensitivity of Large Language Model Leaderboards

Large Language Model (LLM) leaderboards based on benchmark rankings are regularly used to guide practitioners in model selection. Often, the published leaderboard rankings are taken at face value - we show this is a (potentially costly) mistake. Under existing leaderboards, the relative performance of LLMs is highly sensitive to (often minute) details. We show that for popular multiple-choice question benchmarks (e.g., MMLU), minor perturbations to the benchmark, such as changing the order of choices or the method of answer selection, result in changes in rankings up to 8 positions. We explain this phenomenon by conducting systematic experiments over three broad categories of benchmark perturbations and identifying the sources of this behavior. Our analysis results in several best-practice recommendations, including the advantage of a hybrid scoring method for answer selection. Our study highlights the dangers of relying on simple benchmark evaluations and charts the path for more robust evaluation schemes on the existing benchmarks. The code for this paper is available at https://github.com/National-Center-for-AI-Saudi-Arabia/lm-evaluation-harness.

==> tables/5shot_bias_unchanged_long.tex <==
% makecell regex (\d+\.\d+) (\([+-]\d+\.\d+\)) -> \makecell{$1 \\\\ $2}

\begin{table}[ht]
\centering
\resizebox{\linewidth}{!}{
\begin{tabular}{lccccc}
\toprule
 & \textbf{5-shot Baseline} & \textbf{A} & \textbf{B} & \textbf{C} & \textbf{D} \\
\midrule
\texttt{phi-2} & 56.77 & \makecell{36.67 \\ \textcolor{red}{(-20.11)}} & \makecell{41.33 \\ \textcolor{red}{(-15.44)}} & \makecell{40.67 \\ \textcolor{red}{(-16.11)}} & \makecell{41.67 \\ \textcolor{red}{(-15.11)}} \\
\texttt{Yi-6B} & 63.23 & \makecell{36.67 \\ \textcolor{red}{(-26.56)}} & \makecell{36.33 \\ \textcolor{red}{(-26.89)}} & \makecell{37.67 \\ \textcolor{red}{(-25.56)}} & \makecell{39.33 \\ \textcolor{red}{(-23.89)}} \\
\texttt{Mistral-7B} & 62.36 & \makecell{34.67 \\ \textcolor{red}{(-27.70)}} & \makecell{41.33 \\ \textcolor{red}{(-21.03)}} & \makecell{43.00 \\ \textcolor{red}{(-19.36)}} & \makecell{40.33 \\ \textcolor{red}{(-22.03)}} \\
\texttt{Mistral-7B-Instruct} & 53.95 & \makecell{32.67 \\ \textcolor{red}{(-21.29)}} & \makecell{33.33 \\ \textcolor{red}{(-20.62)}} & \makecell{30.67 \\ \textcolor{red}{(-23.29)}} & \makecell{35.33 \\ \textcolor{red}{(-18.62)}} \\
\texttt{Llama-2-7b} & 45.88 & \makecell{22.00 \\ \textcolor{red}{(-23.88)}} & \makecell{31.00 \\ \textcolor{red}{(-14.88)}} & \makecell{30.67 \\ \textcolor{red}{(-15.22)}} & \makecell{34.33 \\ \textcolor{red}{(-11.55)}} \\
\texttt{Llama-2-7b-chat} & 47.22 & \makecell{31.00 \\ \textcolor{red}{(-16.22)}} & \makecell{30.67 \\ \textcolor{red}{(-16.56)}} & \makecell{28.67 \\ \textcolor{red}{(-18.56)}} & \makecell{31.00 \\ \textcolor{red}{(-16.22)}} \\
\texttt{Llama-2-13b} & 55.06 & \makecell{35.33 \\ \textcolor{red}{(-19.73)}} & \makecell{36.33 \\ \textcolor{red}{(-18.73)}} & \makecell{37.67 \\ \textcolor{red}{(-17.40)}} & \makecell{32.67 \\ \textcolor{red}{(-22.40)}} \\
\texttt{Llama-2-13b-chat} & 53.53 & \makecell{31.67 \\ \textcolor{red}{(-21.86)}} & \makecell{33.00 \\ \textcolor{red}{(-20.53)}} & \makecell{34.67 \\ \textcolor{red}{(-18.86)}} & \makecell{33.67 \\ \textcolor{red}{(-19.86)}} \\
\texttt{Yi-34B} & 76.39 & \makecell{49.67 \\ \textcolor{red}{(-26.72)}} & \makecell{49.33 \\ \textcolor{red}{(-27.05)}} & \makecell{50.33 \\ \textcolor{red}{(-26.05)}} & \makecell{48.67 \\ \textcolor{red}{(-27.72)}} \\
\texttt{Llama-2-70b} & 68.78 & \makecell{42.67 \\ \textcolor{red}{(-26.11)}} & \makecell{44.67 \\ \textcolor{red}{(-24.11)}} & \makecell{43.33 \\ \textcolor{red}{(-25.45)}} & \makecell{44.33 \\ \textcolor{red}{(-24.45)}} \\
\texttt{Llama-2-70b-chat} & 63.17 & \makecell{40.33 \\ \textcolor{red}{(-22.84)}} & \makecell{42.33 \\ \textcolor{red}{(-20.84)}} & \makecell{42.00 \\ \textcolor{red}{(-21.17)}} & \makecell{41.33 \\ \textcolor{red}{(-21.84)}} \\

\midrule
\text{$k_\tau$} & - & 0.855 & 0.818 & 0.782 & 0.636 \\% \texttt{K_tau} & 61.110 &
\bottomrule
\end{tabular}
}

\caption{Results of fixing the five-shot example answers to positions A/B/C/D, averaged over the three selected subjects. We can see that performance drops across the board, suggesting that models get confused when there is a clear pattern in the correct answers of the few-shot examples.}
\label{tab:five_shot_bias_unchanged_long}
\end{table}

==> tables/5shot_bias_unchanged_short.tex <==
% makecell regex (\d+\.\d+) (\([+-]\d+\.\d+\)) -> \makecell{$1 \\\\ $2}

\begin{table}[h]
\centering
\resizebox{\linewidth}{!}{
\begin{tabular}{lccccc}
\toprule
 & \textbf{5-shot Baseline} & \textbf{A} & \textbf{B} & \textbf{C} & \textbf{D} \\
\midrule
\texttt{phi-2} & 56.77 & \makecell{36.67 \\ \textcolor{red}{(-20.11)}} & \makecell{41.33 \\ \textcolor{red}{(-15.44)}} & \makecell{40.67 \\ \textcolor{red}{(-16.11)}} & \makecell{41.67 \\ \textcolor{red}{(-15.11)}} \\
\texttt{Yi-6B} & 63.22 & \makecell{36.67 \\ \textcolor{red}{(-26.56)}} & \makecell{36.33 \\ \textcolor{red}{(-26.89)}} & \makecell{37.67 \\ \textcolor{red}{(-25.56)}} & \makecell{39.33 \\ \textcolor{red}{(-23.89)}} \\
\texttt{Mistral-7B} & 62.36 & \makecell{34.67 \\ \textcolor{red}{(-27.70)}} & \makecell{41.33 \\ \textcolor{red}{(-21.03)}} & \makecell{43.00 \\ \textcolor{red}{(-19.36)}} & \makecell{40.33 \\ \textcolor{red}{(-22.03)}} \\
% Mistral-7B-Instruct-v0.1 & 53.952 & \makecell{32.667 \\ \textcolor{red}{(-21.285)}} & \makecell{33.333 \\ \textcolor{red}{(-20.619)}} & \makecell{30.667 \\ \textcolor{red}{(-23.285)}} & \makecell{35.333 \\ \textcolor{red}{(-18.619)}} \\
\texttt{Llama-2-7b} & 45.88 & \makecell{22.00 \\ \textcolor{red}{(-23.88)}} & \makecell{31.00 \\ \textcolor{red}{(-14.88)}} & \makecell{30.67 \\ \textcolor{red}{(-15.22)}} & \makecell{34.33 \\ \textcolor{red}{(-11.55)}} \\
% Llama-2-7b-chat-hf & 47.223 & \makecell{31.0 \\ \textcolor{red}{(-16.223)}} & \makecell{30.667 \\ \textcolor{red}{(-16.556)}} & \makecell{28.667 \\ \textcolor{red}{(-18.556)}} & \makecell{31.0 \\ \textcolor{red}{(-16.223)}} \\
% Llama-2-13b-hf & 55.063 & \makecell{35.333 \\ \textcolor{red}{(-19.73)}} & \makecell{36.333 \\ \textcolor{red}{(-18.73)}} & \makecell{37.667 \\ \textcolor{red}{(-17.396)}} & \makecell{32.667 \\ \textcolor{red}{(-22.396)}} \\
% Llama-2-13b-chat-hf & 53.525 & \makecell{31.667 \\ \textcolor{red}{(-21.858)}} & \makecell{33.0 \\ \textcolor{red}{(-20.525)}} & \makecell{34.667 \\ \textcolor{red}{(-18.858)}} & \makecell{33.667 \\ \textcolor{red}{(-19.858)}} \\
% Yi-34B & 76.385 & \makecell{49.667 \\ \textcolor{red}{(-26.718)}} & \makecell{49.333 \\ \textcolor{red}{(-27.052)}} & \makecell{50.333 \\ \textcolor{red}{(-26.052)}} & \makecell{48.667 \\ \textcolor{red}{(-27.718)}} \\
% Llama-2-70b-hf & 68.779 & \makecell{42.667 \\ \textcolor{red}{(-26.112)}} & \makecell{44.667 \\ \textcolor{red}{(-24.112)}} & \makecell{43.333 \\ \textcolor{red}{(-25.446)}} & \makecell{44.333 \\ \textcolor{red}{(-24.446)}} \\
% Llama-2-70b-chat-hf & 63.168 & \makecell{40.333 \\ \textcolor{red}{(-22.835)}} & \makecell{42.333 \\ \textcolor{red}{(-20.835)}} & \makecell{42.0 \\ \textcolor{red}{(-21.168)}} & \makecell{41.333 \\ \textcolor{red}{(-21.835)}} \\
% \midrule
% \text{$k_\tau$} & - & 0.855 & 0.818 & 0.782 & 0.636 \\
% \texttt{K_tau} & 61.110 & \makecell{41.775 \\ \textcolor{red}{(-19.335)}} & \makecell{62.242 \\ \textcolor{blue}{(+1.132)}} & \makecell{75.068 \\ \textcolor{blue}{(+13.958)}} & \makecell{57.705 \\ \textcolor{red}{(-3.405)}} \\
\bottomrule
\end{tabular}
}

\caption{Results of fixing the 5 few-shot example answers to positions A/B/C/D on one model from each family, averaged over 3 selected subjects. We can see that performance drops across all cases/models, suggesting that models refer to subtle patterns in the context while answering. Full results are reported in Table \ref{tab:five_shot_bias_unchanged_long}}
\label{tab:five_shot_bias_unchanged}
\end{table}

==> tables/add_SFT_tags_apply_chat_template_setup1.tex <==
\begin{table}[ht]
\centering
\resizebox{\linewidth}{!}{
{\color{red}
\begin{tabular}{lcccc}
\toprule
                            Model &  Task acc &  $\Delta$Acc &  Task RStd &  $\Delta$RStd \\
\midrule
\texttt{Mistral-7B-Instruct-v0.1} &     52.63 &        -0.85 &       6.23 &          1.65 \\
      \texttt{Llama-2-7b-chat-hf} &     24.88 &       -21.49 &      32.27 &         16.17 \\
     \texttt{Llama-2-13b-chat-hf} &     26.29 &       -26.83 &      36.36 &         23.56 \\
     \texttt{Llama-2-70b-chat-hf} &     41.58 &       -19.53 &      26.86 &         15.91 \\
                                 \midrule
                                 k_tau=0.667 \\
\bottomrule
\end{tabular}

}
}
\caption{\color{red} (apply_chat_template)[INST] what is the recipe of mayonnaise? [/INST](0-shot)}
\label{tab:label}
\end{table}




==> tables/add_SFT_tags_apply_chat_template_setup2.tex <==
\begin{table}[ht]
\centering
\resizebox{\linewidth}{!}{
{\color{red}
\begin{tabular}{lcccc}
\toprule
                            Model &  Task acc &  $\Delta$Acc &  Task RStd &  $\Delta$RStd \\
\midrule
\texttt{Mistral-7B-Instruct-v0.1} &     52.63 &        -0.85 &       6.23 &          1.65 \\
      \texttt{Llama-2-7b-chat-hf} &     23.57 &       -22.80 &      38.79 &         22.68 \\
     \texttt{Llama-2-13b-chat-hf} &     26.36 &       -26.76 &      31.66 &         18.86 \\
     \texttt{Llama-2-70b-chat-hf} &     45.00 &       -16.11 &      24.47 &         13.52 \\
                                      \midrule
                                 k_tau=0.667 \\
\bottomrule
\end{tabular}

}
}
\caption{\color{red} (apply_chat_template)[INST] <<SYS>>Always answer with Haiku<</SYS>>I am going to Paris, what should I see? [/INST](0-shot)}
\label{tab:label}
\end{table}


==> tables/add_SFT_tags_apply_chat_template_setup4.tex <==

\begin{table}[ht]
\centering
\resizebox{\linewidth}{!}{
{\color{red}
\begin{tabular}{lcccc}
\toprule
                            Model &  Task acc &  $\Delta$Acc &  Task RStd &  $\Delta$RStd \\
\midrule
\texttt{Mistral-7B-Instruct-v0.1} &     48.74 &        -5.21 &      14.97 &         10.19 \\
      \texttt{Llama-2-7b-chat-hf} &     22.95 &       -24.27 &      38.74 &         26.59 \\
     \texttt{Llama-2-13b-chat-hf} &     24.14 &       -29.38 &      24.93 &         16.61 \\
     \texttt{Llama-2-70b-chat-hf} &     24.14 &       -39.03 &      24.93 &         16.87 \\

                                      \midrule
                                 k_tau=0.667 \\
\bottomrule
\end{tabular}

}
}
\caption{\color{red} (apply_chat_template)[INST] what is the recipe of mayonnaise? [/INST] (5shots)}
\label{tab:label}
\end{table}



==> tables/add_SFT_tags_apply_chat_template_setup5.tex <==
\begin{table}[ht]
\centering
\resizebox{\linewidth}{!}{
{\color{red}
\begin{tabular}{lcccc}
\toprule
                       Model &  Task acc &  $\Delta$Acc &  Task RStd &  $\Delta$RStd \\
\midrule
 \texttt{Llama-2-7b-chat-hf} &     24.14 &       -23.09 &      24.54 &         12.39 \\
\texttt{Llama-2-13b-chat-hf} &     24.67 &       -28.86 &      33.63 &         25.31 \\
\texttt{Llama-2-70b-chat-hf} &     38.96 &       -24.21 &      30.50 &         22.43 \\

                                 \midrule
                                 k_tau=1.0 \\
\bottomrule
\end{tabular}

}
}
\caption{\color{red} (apply_chat_template)[INST] <<SYS>>Always answer with Haiku<</SYS>>I am going to Paris, what should I see? [/INST] (5-shots)}
\label{tab:label}
\end{table}


==> tables/add_sft_tags_results.tex <==
\begin{table}[ht]                                                                   
\centering                                                                          
\resizebox{\linewidth}{!}{                                                          
{\color{cyan}                                                                       
\begin{tabular}{lcccccc}                                                            
\toprule                                                                             
Model & Baseline acc & Task acc & $\Delta$Acc & Baseline RStd & Task RStd & $\Delta$RStd \\                                     
\midrule                                                                             
\texttt{Llama-2-7b-hf}       & 41.81 & 27.02 & -14.80 & 8.50 & 26.22 & 17.73  \\       
\texttt{Llama-2-7b-chat-hf}  & 46.37 & 24.87 & -21.50 & 16.10 & 39.37 & 23.27 \\
\texttt{Llama-2-13b-hf}      & 52.08 & 23.53 & -28.54 & 12.04 & 42.21 & 30.16  \\
\texttt{Llama-2-13b-chat-hf} & 53.12 & 28.09 & -25.02 & 12.80 & 24.61 & 11.82  \\
\texttt{Llama-2-70b-hf}      & 65.44 & 55.64 & -9.80 & 3.20 & 13.09 & 9.88    \\
\texttt{Llama-2-70b-chat-hf} & 61.11 & 47.54 & -13.56 & 10.94 & 24.32 & 13.37  \\
\bottomrule
\end{tabular}}
}
\caption{\color{cyan} Adding sft tags experiment 1. Setup: \textbf{[INST]} 0-shot prompt \textbf{[/INST]}. ktau=0.6. }
\label{tab:add_sft_tags}
\end{table}



==> tables/add_sft_tags_results2.tex <==
\begin{table}[ht]                                                                   
\centering                                                                          
\resizebox{\linewidth}{!}{                                                          
{\color{cyan}                                                                       
\begin{tabular}{lcccccc}                                                            
\toprule                                                                             
Model & Baseline acc & Task acc & $\Delta$Acc & Baseline RStd & Task RStd & $\Delta$RStd \\                                     
\midrule                                                                             
\texttt{Llama-2-7b-hf}       & 45.88 & 26.10 & -19.78 & 8.91 & 31.59 & 22.67  \\       
\texttt{Llama-2-7b-chat-hf}  & 47.22 & 24.61 & -22.62 & 12.15 & 41.66 & 29.51 \\
\texttt{Llama-2-13b-hf}      & 55.06 & 35.14 & -19.93 & 4.42 & 34.57 & 30.15  \\
\texttt{Llama-2-13b-chat-hf} & 53.52 & 29.16 & -24.37 & 8.32 & 25.22 & 16.90  \\
\texttt{Llama-2-70b-hf}      & 68.78 & 49.59 & -19.19 & 1.56 & 22.98 & 21.42  \\
\texttt{Llama-2-70b-chat-hf} & 63.17 & 48.23 & -14.94 & 8.06 & 21.57 & 13.50  \\
\bottomrule
\end{tabular}}
}
\caption{\color{cyan} Adding sft tags experiment 2 (0-shot). Setup: [INST] <<SYS>>\n \textbf{SYS PROMPT} \n<</SYS>>\n\n \textbf{PROMPT} [/INST]. ktau=0.867.}
\label{tab:add_sft_tags2}
\end{table}



==> tables/add_sft_tags_results3.tex <==
\begin{table}[ht]                                                                   
\centering                                                                          
\resizebox{\linewidth}{!}{                                                          
{\color{cyan}                                                                       
\begin{tabular}{lcccccc}                                                            
\toprule                                                                             
Model & Baseline acc & Task acc & $\Delta$Acc & Baseline RStd & Task RStd & $\Delta$RStd \\                                     
\midrule                                                                             
\texttt{Llama-2-7b-hf}       & 45.88 & 40.74 & -5.14 & 8.91 & 6.45 & -2.45  \\       
\texttt{Llama-2-7b-chat-hf}  & 47.22 & 45.75 & -1.46 & 12.14 & 13.13 & 0.98 \\
\texttt{Llama-2-13b-hf}      & 55.06 & 52.41 & -2.65 & 4.42 & 4.50 & 0.08  \\
\texttt{Llama-2-13b-chat-hf} & 53.52 & 48.87 & -4.65 & 8.32 &  7.17 & -1.14  \\
\texttt{Llama-2-70b-hf}      & 68.78 & 67.75 & -1.02 & 1.56 & 0.87 & -0.68   \\
\texttt{Llama-2-70b-chat-hf} & 63.17 & 61.17 & -1.99 & 8.06 & 7.13 & -0.93  \\
\bottomrule
\end{tabular}}
}
\caption{\color{cyan} Adding sft tags experiment 3 (5-shots). Setup: \textbf{[INST]} sys prompt + 1st shot \textbf{[/INST] [INST]} shot \textbf{[/INST]}.... . ktau=1.0.}
\label{tab:add_sft_tags3}
\end{table}



==> tables/add_sft_tags_results4.tex <==
\begin{table}[ht]                                                                   
\centering                                                                          
\resizebox{\linewidth}{!}{                                                          
{\color{cyan}                                                                       
\begin{tabular}{lcccccc}                                                            
\toprule                                                                             
Model & Baseline acc & Task acc & $\Delta$Acc & Baseline RStd & Task RStd & $\Delta$RStd \\                                     
\midrule                                                                             
\texttt{Llama-2-7b-hf}       & 45.88 & 23.22 & -22.67 & 8.91 & 41.91 & 32.99  \\       
\texttt{Llama-2-7b-chat-hf}  & 47.22 & 23.80 & -23.42 & 12.14 & 36.48 & 24.33 \\
\texttt{Llama-2-13b-hf}      & 55.06 & 23.47 & -31.59 & 4.42 & 42.95 & 38.53  \\
\texttt{Llama-2-13b-chat-hf} & 53.52 & 24.33 & -29.20 & 8.31 & 25.22 & 16.90  \\
\texttt{Llama-2-70b-hf}      & 68.78 & 31.71 & -37.07 & 1.56 & 33.33 & 31.77   \\
\texttt{Llama-2-70b-chat-hf} & 63.17 & 29.05 & -34.12 & 8.06 & 27.76 & 19.70  \\
\bottomrule
\end{tabular}}
}
\caption{\color{cyan} Adding sft tags experiment 4 (5-shots). Setup: \textbf{[INST]} full prompt \textbf{[/INST]}. ktau=0.733.}
\label{tab:add_sft_tags4}
\end{table}



==> tables/add_sft_tags_results5.tex <==
\begin{table}[ht]                                                                   
\centering                                                                          
\resizebox{\linewidth}{!}{                                                          
{\color{cyan}                                                                       
\begin{tabular}{lcccccc}                                                            
\toprule                                                                             
Model & Baseline acc & Task acc & $\Delta$Acc & Baseline RStd & Task RStd & $\Delta$RStd \\                                     
\midrule                                                                             
\texttt{Llama-2-7b-hf}       & 45.88 & 23.02 & -22.86 & 8.91 & 43.01 & 34.10  \\       
\texttt{Llama-2-7b-chat-hf}  & 47.22 & 24.55 & -22.67 & 12.14 & 23.09 & 10.94 \\
\texttt{Llama-2-13b-hf}      & 55.06 & 23.84 & -31.22 & 4.42 & 40.68 & 36.26  \\
\texttt{Llama-2-13b-chat-hf} & 53.52 & 24.75 & -28.78 & 8.31 & 33.90 & 25.58  \\
\texttt{Llama-2-70b-hf}      & 68.78 & 35.69 & -33.09 & 1.56 & 27.25 & 25.69   \\
\texttt{Llama-2-70b-chat-hf} & 63.17 & 27.75 & -35.42 & 8.06 & 27.02 & 18.96  \\
\bottomrule
\end{tabular}}
}
\caption{\color{cyan} Adding sft tags experiment 5 (5-shots). Setup: [INST] <<SYS>>\n \textbf{SYS PROMPT} \n<</SYS>>\n\n \textbf{FEW SHOTS} [/INST]. ktau=0.733 .}
\label{tab:add_sft_tags5}
\end{table}



==> tables/all_benchmarks.tex <==
\begin{table*}
\centering
\resizebox{\textwidth}{!}{%
\begin{tabular}{llcccc}
\toprule
\textbf{Benchmark}                               & \textbf{Dataset}     & \textbf{Split}         & \textbf{No. of Samples} & \textbf{Version} & \textbf{Eval Type}\\
\midrule
{SuperGLUE \cite {super_glue}}              & BoolQ \cite{clark2019boolq}  &  Dev  &   3270 & gpt-3.5-turbo-0301 & Human \\
{}     & CB \cite{demarneffe:cb}       & Dev &  56 & ChatGPT Dec 15 Version & Human  \\
                                        & COPA \cite{roemmele2011choice}   & Dev   &   100 & gpt-3.5-turbo-0301 & Human  \\
                                        & MultiRC \cite{khashabi2018looking}  & Dev &   4848 & gpt-3.5-turbo-0301 & Human \\
                                        & ReCoRD \cite{zhang2018record}   & Dev &    10000 & gpt-3.5-turbo-0301 & Human\\
                                       
                                        & RTE \citeyear{dagan2006pascal,bar2006second,giampiccolo2007third,bentivogli2009fifth}  
                                        %&  \multirow{4}{*}{277}   \\
                                        %&  \cite{bar2006second} & \\ & \cite{giampiccolo2007third} &\\ & %\cite{bentivogli2009fifth} 
                                        & Dev & 278 & ChatGPT Dec 15 Version & Human \\  
                                        & WiC \cite{pilehvar2018wic}     & Dev &  638  & ChatGPT Dec 15 Version & Human \\
                                        & WSC \cite{levesque2011winograd}     & Dev &  104 & gpt-3.5-turbo-0301 & Human  \\
                                        & AX-b \cite{poliak2018dnc}   &  Dev  &  1104 & gpt-3.5-turbo-0301 & Human  \\
                                        & AX-g \cite{rudinger2018winogender}   & Dev  &   356 & ChatGPT Dec 15 Version & Human \\
\midrule

{Big-Bench \cite{srivastava2022beyond}}              & {Big-Bench Hard \cite{suzgun2022challenging}: All 23 tasks}   &  {Test} &   {6511 x 3 = 19533} & {gpt-3.5-turbo-0301} & {Evaluation Script + Human-in-the-loop} \\
%{} & {} & \\

\midrule

{MMLU \cite{hendrycksmeasuring} }              & {All 57 tasks}   &  {Test} &   {14042 x 2 = 28084} &  {gpt-3.5-turbo-0301} & {Evaluation Script + Human-in-the-loop} \\
%{}  &  & & \\

\midrule

{Inverse Scaling Challenge}              & {All 11 tasks from \cite{wei2022inverse}}  &  CoT  &   {1808} & {ChatGPT Dec 15 Version} & {Human}  \\
{\cite{perez_mckenzie}} & {Responses are generated using two different models}  & Direct & 1808 & ChatGPT Dec 15 Version & Human \\ 

           &  {Evaluation is done separately for each model's response} &  CoT  &   {1808} & {gpt-3.5-turbo-0301} & {Human}  \\
 &  & Direct & 1808 & gpt-3.5-turbo-0301 & Human \\ 

\midrule


{Ethics Benchmark}              & {All 5 tasks for both Test and Hard Test sets}  &  Test  &   {19968} & {gpt-3.5-turbo-0301} & {Evaluation Script + Human-in-the-loop}  \\
{\cite{hendrycks2021ethics}} &  & Hard Test & 18604 & gpt-3.5-turbo-0301 & Evaluation Script + Human-in-the-loop \\


\midrule

\textbf{Task}                               & \textbf{Dataset}     & \textbf{Split}         & \textbf{No. of Samples} & \textbf{Version} & \textbf{Eval Type}\\
\midrule


       {Open Domain QA}          & {TriviaQA  (Filtered) \cite{joshi2017triviaqa}}   &  Dev &   {17944} & {gpt-3.5-turbo-0301} & {Evaluation Script + Human-in-the-loop } \\

          & {NQ-Open \cite{kwiatkowski2019naturalquestions}}   &  Dev &   {3610} & {gpt-3.5-turbo-0301} & {Evaluation Script + Human-in-the-loop } \\

            & {WebQuestions \cite{berant-etal-2013-semantic}}   &  Test &   {2032} & {gpt-3.5-turbo-0301} & {Evaluation Script + Human-in-the-loop } \\

             & {EfficientQA \cite{min2021neuripsefficientqa}}   &  Dev &   {1800} & {ChatGPT Dec 15 Version} & {Human} \\


\midrule

    {Reading Comprehension}         & {Race-Middle \cite{lai2017race}}   & Test &   {1436} & {gpt-3.5-turbo-0301} & {Evaluation Script + Human-in-the-loop } \\

          & {Race-High \cite{lai2017race}}   &  Test &   {3498} & {gpt-3.5-turbo-0301} & {Evaluation Script + Human-in-the-loop } \\
          & {SQuAD-V2 \cite{rajpurkar2018know}}   &  Dev &   {11873} & {gpt-3.5-turbo-0301} & {Evaluation Script + Human-in-the-loop } \\



\midrule


       {Common Sense Reasoning}          & {PIQA \cite{bisk2020piqa}}   &  Dev &   {1838} & {gpt-3.5-turbo-0301} & {Evaluation Script + Human-in-the-loop } \\

          & {SIQA \cite{sap2019siqa}}   &  Dev &   {1954} & {gpt-3.5-turbo-0301} & {Evaluation Script + Human-in-the-loop } \\

            & {HellaSwag \cite{zellers2019hellaswag}}   &  Dev &   {10042} & {gpt-3.5-turbo-0301} & {Evaluation Script + Human-in-the-loop } \\

             & {WinoGrande \cite{sakaguchi2020winogrande}}   &  Dev &   {1267} & {gpt-3.5-turbo-0301} & {Evaluation Script + Human-in-the-loop } \\
               & {ARC-Easy \cite{clark2018thinkarc}}   &  Test &   {2376} & {gpt-3.5-turbo-0301} & {Evaluation Script + Human-in-the-loop } \\
                 & {ARC-Challenge \cite{clark2018thinkarc}}   &  Test &   {1172} & {gpt-3.5-turbo-0301} & {Evaluation Script + Human-in-the-loop } \\
  & {OBQA \cite{mihaylov2018obqa}}   &  Test &   {500} & {gpt-3.5-turbo-0301} & {Evaluation Script + Human-in-the-loop } \\

\midrule

    {Mathematical Reasoning}         & {MATH \cite{hendrycksmath2021}}   & Test &   {5000} & {gpt-3.5-turbo-0301} & {Human} \\

          & {GSM-8k \cite{cobbe2021traininggsm8k}}   &  Test &   {1319} & {gpt-3.5-turbo-0301} & {Human} \\
 & {MGSM \cite{shi2022languagemgsm}}   &  Test &   {2750} & {gpt-3.5-turbo-0301} & {Human} \\


\midrule

  {Natural Language Inference}         & {ANLI R1 \cite{nie-etal-2020-adversarial}}   & Test &   {1000} & {gpt-3.5-turbo-0301} & {Evaluation Script + Human-in-the-loop} \\

          & {ANLI R2 \cite{nie-etal-2020-adversarial}}   &  Test &   {1000} & {gpt-3.5-turbo-0301} & {Evaluation Script + Human-in-the-loop} \\
 & {ANLI R3 \cite{nie-etal-2020-adversarial}}   &  Test &   {1200} & {gpt-3.5-turbo-0301} & {Evaluation Script + Human-in-the-loop} \\


\midrule

  {Text Summarization}         & {CNN/DM \cite{hermann2015teaching}}   & Test &   {11490} & {gpt-3.5-turbo-0301} & {Evaluation Script: ROUGE} \\

          & {XSUM \cite{narayan2018donxsum}}   &  Test &   {11334} & {gpt-3.5-turbo-0301} & {Evaluation Script: ROUGE} \\
 & {SAMSum \cite{gliwa2019samsum}}   &  Test &   {819} & {gpt-3.5-turbo-0301} & {Evaluation Script: ROUGE} \\ 
 & {DialogSum \cite{chen2021dialogsum}}   &  Test &   {500} & {gpt-3.5-turbo-0301} & {Evaluation Script: ROUGE} \\


\midrule

  {Neural Machine Translation}         & {WMT'14 (English and French) \cite{bojar2014findings}}   & Test &   {3003 x 2 = 6006} & {gpt-3.5-turbo-0301} & {Evaluation Script: BLEU} \\

          & {WMT'16 (English and German) \cite{bojar2016findings}}   & Test &   {2999 x 2 = 5998} & {gpt-3.5-turbo-0301} & {Evaluation Script: BLEU} \\

             & {WMT'16 (English and Romanian) \cite{bojar2016findings}}   & Test &   {1999 x 2 = 3998} & {gpt-3.5-turbo-0301} & {Evaluation Script: BLEU} \\
  & {WMT'19 (English and Kazakh) \cite{barrault2019findings}}   & Dev &   {2066 x 2 = 4132} & {gpt-3.5-turbo-0301} & {Evaluation Script: BLEU} \\
  & {WMT'19 (French and German) \cite{barrault2019findings}}   & Dev &   {1512 x 2 = 3024} & {gpt-3.5-turbo-0301} & {Evaluation Script: BLEU} \\

\midrule


  {Code Generation}          & {HumanEval \cite{chen2021evaluatinghuman}}   & Test &   {164} & {gpt-3.5-turbo-0301} & {Evaluation Script + Human-in-the-loop} \\

          & {MBPP \cite{austin2021program}}   &  Test &   {500} & {gpt-3.5-turbo-0301} & {Evaluation Script + Human-in-the-loop} \\
 
  \midrule
  
  {Bias and Misinformation}          & {WinoBias \cite{zhao2018genderwinobias}}   & Test &   {1580} & {gpt-3.5-turbo-0301} & {Human} \\

          & {TruthfulQA \cite{lin2022truthfulqa}}   &  Test &   {817} & {gpt-3.5-turbo-0301} & {Human} \\
  \midrule

  
  {Ethical Dilemma}          & {Proposed in this paper}   & Test &   {25} & {ChatGPT Jan 9 Version} & {Human} \\   \midrule

  {Emergent Capability}          & {Sampled from EfficientQA and WebQuestions}   & Test &   {40} & {gpt-3.5-turbo-0301} & {Human} \\  \midrule

  
     {Sentiment Analysis}          & {IMDB \cite{imdb}}   & Test &   {25000} & {gpt-3.5-turbo-0301} & {Evaluation Script + Human-in-the-loop} \\   \midrule

       {Named Entity Recognition}          & {WNUT 17 \cite{wnut17}}   & Test &   {1287} & {gpt-3.5-turbo-0301} & {Human} \\ 


\bottomrule


\end{tabular}
}
\caption{The list of evaluated benchmarks and individual tasks.}
\label{tab:all_benchmark}
\end{table*}

==> tables/arc_baselines.tex <==
\begin{table}[h!]
\centering
\resizebox{\linewidth}{!}{
\begin{tabular}{lcccc}
\hline
Model & Acc 0shot & RStd 0shot  &Acc 5shot &  RStd 5shot \\ 
\midrule

\texttt{phi-2} & 54.096 &2.558
& 58.874 & 2.509
 \\
\texttt{Yi-6B} & 50.512 & 2.114
 & 55.034 & 0.737
\\
\texttt{Mistral-7B} & 53.584 & 2.578
 & 59.556 &1.037
 \\
\texttt{Mistral-7B-Instruct} & 52.048 & 1.443
 & 54.778  &2.022
\\
\texttt{Llama-2-7b} & 46.331 & 4.094
 & 53.072 & 0.837
 \\
\texttt{Llama-2-7b-hf} & 44.283 & 2.175
 & 51.877 & 1.399
 \\
\texttt{Llama-2-13b} & 48.976 & 2.923
 & 56.997 & 0.799
 \\
\texttt{Llama-2-13b-chat} & 50.256 & 1.841
& 57.594 & 2.991
\\
\texttt{Yi-34B} & 61.519 & 2.537
 & 64.505 & 1.48
 \\
\texttt{Llama-2-70b} & 57.253 & 2.657
 & 66.126 & 1.926
 \\
\texttt{Llama-2-70b-chat} & 54.266 &1.505
 & 64.078 & 2.084
\\

\bottomrule
\end{tabular}
}

\caption{The baseline accuracies and RStd values for ARC-C using the Cloze scoring style mentioned in section \ref{sec:Prompt_and_scoring_modifications} which is considered as the original ARC-C implementation. As the table shows, the RStd values are relatively low in both settings. Yi-34B has the highest values on zero-shot while Llama-2-70b was the highest on five-shots }
\label{tab:arc_baselines}
\end{table}


==> tables/arc_c_0shot_Style1.tex <==
\begin{table}[h]
    \centering
    \resizebox{\linewidth}{!}{%
            \begin{tabular}{lcc}
                \toprule
                Model & Task Acc ($\Delta$Acc) & Task RStd ($\Delta$RStd)\\
                \midrule
                \texttt{phi-2} & 76.8 (22.7) & 4.2 (1.6) \\
                \texttt{Yi-6B} & 78.3 (27.8) & 2.6 (0.5) \\
                \texttt{Mistral-7B} & 74.8 (21.2) & 5.9 (3.3) \\
                \texttt{Mistral-7B-Instruct} & 69.3 (17.3) & 4.3 (2.9) \\
                \texttt{Llama-2-7b} & 42.4 (-3.9) & 14.1 (10.0) \\
                \texttt{Llama-2-7b-chat} & 57.6 (13.3) & 13.8 (11.6) \\
                \texttt{Llama-2-13b} & 62.0 (13.0) & 8.9 (6.0) \\
                \texttt{Llama-2-13b-chat} & 65.3 (15.1) & 12.7 (10.9) \\
                \texttt{Yi-34B} & 90.7 (29.1) & 0.5 (-1.9) \\
                \texttt{Llama-2-70b} & 81.9 (24.7) & 2.6 (0.025) \\
                \texttt{Llama-2-70b-chat} & 78.4 (24.1) & 6.8 (5.3) \\
                \midrule
$k_\tau$ = 0.855 \\
                \bottomrule
                
            \end{tabular}
        }
    

\caption{The table displays the results of zero-shot on ARC-C with Symbols scoring style mentioned in \ref{sec:Prompt_and_scoring_modifications}. Compared with \ref{tab:arc_baselines}, all models, except Llama-2-7b, showed higher accuracies. An increase in Rstds values was observed, particularly in the Llama-2 7b, 7b-chat, and 13b models. This proves that if we provide choices in the prompt, models will perform better.}

\label{tab:arc_c_mmlu_0shot}
\end{table}


==> tables/arc_c_0shot_Style3.tex <==
\begin{table}[h]
    \centering
    \resizebox{\linewidth}{!}{%
            \begin{tabular}{lcc}
                \toprule
                Model & Task Acc ($\Delta$Acc) & Task RStd ($\Delta$RStd)\\
                \midrule
                \texttt{phi-2} & 58.4 (4.3) & 4.9 (2.4) \\
                \texttt{Yi-6B} & 59.9 (9.4) & 8.4 (6.3) \\
                \texttt{Mistral-7B} & 52.6 (-0.9) & 6.9 (4.3) \\
                \texttt{Mistral-7B-Instruct} & 54.1 (2.1) & 4.3 (2.9) \\
                \texttt{Llama-2-7b} & 38.7 (-7.5) & 7.8 (3.7) \\
                \texttt{Llama-2-7b-chat} & 46.6 (2.3) & 2.7 (0.5) \\
                \texttt{Llama-2-13b} & 52.4 (3.4) & 9.1 (6.1) \\
                \texttt{Llama-2-13b-chat} & 53.5 (3.3) & 4.6 (2.7) \\
                \texttt{Yi-34B} & 83.0 (21.5) & 3.8 (1.2) \\
                \texttt{Llama-2-70b} & 72.6 (15.4) & 3.9 (1.3) \\
                \texttt{Llama-2-70b-chat} & 64.7 (10.4) & 4.2 (2.7) \\
                                \midrule
$k_\tau$ = 0.782 \\
                \bottomrule
            \end{tabular}
        }
    
    \caption{The zero-shot results of ARC-C using the Hybrid style discussed in \ref{sec:Prompt_and_scoring_modifications}. In some models, it exhibits higher accuracy than the baseline (Table \ref{tab:arc_baselines}) and more stable RStd values (compared to \ref{tab:arc_c_mmlu_0shot}). The deltas are calculated using this table \ref{tab:arc_baselines}.}
    \label{tab:label}
\end{table}



==> tables/arc_c_5shot_Style1.tex <==
\begin{table}[ht]
    \centering
    \resizebox{\linewidth}{!}{%
            \begin{tabular}{lcc}
                \toprule
                Model & Task Acc ($\Delta$Acc) & Task RStd ($\Delta$RStd)\\
                \midrule
                phi-2 & 77.2 (18.3) & 2.6 (0.1) \\
                Yi-6B & 78.3 (23.2) & 2.2 (1.4) \\
                Mistral-7B-v0.1 & 78. (19.3) & 3.8 (2.8) \\
                Mistral-7B-Instruct-v0.1 & 68.7 (13.9) & 3.5 (1.5) \\
                Llama-2-7b-hf & 50.3 (-2.7) & 8.6 (7.7) \\
                Llama-2-7b-chat-hf & 58.6 (6.7) & 9.9 (8.5) \\
                Llama-2-13b-hf & 66.8 (9.8) & 3.3 (2.5) \\
                Llama-2-13b-chat-hf & 66.6 (9.0) & 9.2 (6.2) \\
                Yi-34B & 91.9 (27.4) & 1.7 (0.2) \\
                Llama-2-70b-hf & 85.6 (19.5) & 0.6 (-1.2) \\
                Llama-2-70b-chat-hf & 80.1 (16.0) & 5.7 (3.6) \\
                \midrule
$k_\tau$ = 0.709\\
                \bottomrule
            \end{tabular}
        }
    

\caption{The five-shot results of ARC-C using Symbols scoring style. }

\label{tab:arc_c_style1_5shot}
\end{table}


==> tables/arc_c_5shot_Style3.tex <==

\begin{table}[ht]
    \centering
    \resizebox{\linewidth}{!}{%
            \begin{tabular}{lcc}
                \toprule
                Model & Task Acc ($\Delta$Acc) & Task RStd ($\Delta$RStd)\\
                \midrule
                phi-2 & 75.8 (16.9) & 2.4 (-0.1) \\
                Yi-6B & 74.3 (19.2) & 2.6 (1.8) \\
                Mistral-7B-v0.1 & 76.7 (17.1) & 1.2 (0.2) \\
                Mistral-7B-Instruct-v0.1 & 67.5 (12.7) & 3.2 (1.1) \\
                Llama-2-7b-hf & 59.3 (6.3) & 2.8 (2.0) \\
                Llama-2-7b-chat-hf & 61.8 (9.9) & 3.9 (2.5) \\
                Llama-2-13b-hf & 69.5 (12.5) & 4.8 (4.0) \\
                Llama-2-13b-chat-hf & 70.9 (13.3) & 5.7 (2.7) \\
                Yi-34B & 91.0 (26.5) & 1.0 (-0.4) \\
                Llama-2-70b-hf & 85.2 (19.1) & 1.0 (-0.8) \\
                Llama-2-70b-chat-hf & 81.9 (17.9) & 3.5 (1.4) \\
                                \midrule
$k_\tau$ = 0.855 \\
                \bottomrule
            \end{tabular}
        }
    

    \caption{The five-shot results of ARC-C using Hybrid style }
\label{tab:arc_c_style3_5shot}
\end{table}


==> tables/arc_e_0shot_Style1.tex <==
\begin{table}[ht]
    \centering
    \resizebox{\linewidth}{!}{%
        {\color{orange}
            \begin{tabular}{lcc}
                \toprule
                Model & Style 1 Acc & Style 1 RSTD \\
                \midrule
                Yi-6B & 89.899 (acc$\Delta$ 12.374) & 2.042 (Rset$\Delta$ -0.429) \\
                Mistral-7B-v0.1 & 87.795 (acc$\Delta$ 8.25) & 4.31 (Rset$\Delta$ 2.648) \\
                Mistral-7B-Instruct-v0.1 & 83.249 (acc$\Delta$ 6.35499999999999) & 2.562 (Rset$\Delta$ -0.39) \\
                Llama-2-7b-hf & 59.091 (acc$\Delta$ -15.488) & 13.849 (Rset$\Delta$ 10.854) \\
                Llama-2-7b-chat-hf & 73.822 (acc$\Delta$ 4.125) & 9.796 (Rset$\Delta$ 6.399) \\
                Llama-2-13b-hf & 78.283 (acc$\Delta$ 0.841999999999999) & 8.058 (Rset$\Delta$ 6.06) \\
                Llama-2-13b-chat-hf & 80.598 (acc$\Delta$ 6.90300000000001) & 8.175 (Rset$\Delta$ 5.637) \\
                Yi-34B & 95.96 (acc$\Delta$ 11.617) & 1.477 (Rset$\Delta$ 0.579) \\
                Llama-2-70b-hf & 92.887 (acc$\Delta$ 11.911) & 1.5 (Rset$\Delta$ 0.187) \\
                Llama-2-70b-chat-hf & 91.919 (acc$\Delta$ 15.614) & 2.509 (Rset$\Delta$ -0.777) \\
                \midrule
k\_tau = 0.6 \\
                \bottomrule
            \end{tabular}
        }
    }

\caption{ARC-E Style 1 zero-shots 
}
\label{tab:arc_e_mmlu_5}
\end{table}


==> tables/arc_e_0shot_Style3.tex <==

\begin{table}[ht]
    \centering
    \resizebox{\linewidth}{!}{%
        {\color{orange}
            \begin{tabular}{lcc}
                \toprule
                Model & Style 3 Acc & Style 3 RSTD \\
                \midrule
                Yi-6B & 72.433 (acc$\Delta$ -5.092) & 5.731 (Rset$\Delta$ 3.26) \\
                Mistral-7B-v0.1 & 62.753 (acc$\Delta$ -16.792) & 6.554 (Rset$\Delta$ 4.892) \\
                Mistral-7B-Instruct-v0.1 & 60.311 (acc$\Delta$ -16.583) & 5.512 (Rset$\Delta$ 2.56) \\
                Llama-2-7b-hf & 50.968 (acc$\Delta$ -23.611) & 4.002 (Rset$\Delta$ 1.007) \\
                Llama-2-7b-chat-hf & 54.419 (acc$\Delta$ -15.278) & 2.734 (Rset$\Delta$ -0.663) \\
                Llama-2-13b-hf & 60.985 (acc$\Delta$ -16.456) & 8.263 (Rset$\Delta$ 6.265) \\
                Llama-2-13b-chat-hf & 56.987 (acc$\Delta$ -16.708) & 5.58 (Rset$\Delta$ 3.042) \\
                Yi-34B & 90.825 (acc$\Delta$ 6.482) & 2.627 (Rset$\Delta$ 1.729) \\
                Llama-2-70b-hf & 83.46 (acc$\Delta$ 2.48399999999999) & 3.237 (Rset$\Delta$ 1.924) \\
                Llama-2-70b-chat-hf & 70.497 (acc$\Delta$ -5.80800000000001) & 6.18 (Rset$\Delta$ 2.894) \\
                 \midrule
k\_tau = 0.733 \\
                \bottomrule
            \end{tabular}
        }
    }
    \caption{\color{orange} ARC-E Style3 0shot 
}
    \label{tab:label}
\end{table}


==> tables/arc_e_5shot_Style1.tex <==
\begin{table}[ht]
    \centering
    \resizebox{\linewidth}{!}{%
        {\color{orange}
            \begin{tabular}{lcc}
                \toprule
                Model & Style 1 Acc & Style 1 RSTD \\
                \midrule
                Yi-6B & 90.194 (acc$\Delta$ 8.292) & 1.159 (Rset$\Delta$ -0.337) \\
                Mistral-7B-v0.1 & 89.857 (acc$\Delta$ 4.92399999999999) & 2.235 (Rset$\Delta$ 0.425) \\
                Mistral-7B-Instruct-v0.1 & 83.291 (acc$\Delta$ 2.357) & 2.786 (Rset$\Delta$ 1.457) \\
                Llama-2-7b-hf & 70.118 (acc$\Delta$ -10.732) & 6.5 (Rset$\Delta$ 5.245) \\
                Llama-2-7b-chat-hf & 76.599 (acc$\Delta$ -4.167) & 5.872 (Rset$\Delta$ 4.195) \\
                Llama-2-13b-hf & 82.155 (acc$\Delta$ -1.81) & 2.726 (Rset$\Delta$ 1.256) \\
                Llama-2-13b-chat-hf & 81.692 (acc$\Delta$ -1.38900000000001) & 6.757 (Rset$\Delta$ 5.917) \\
                Yi-34B & 96.759 (acc$\Delta$ 10.227) & 0.548 (Rset$\Delta$ -1.071) \\
                Llama-2-70b-hf & 94.907 (acc$\Delta$ 6.73399999999999) & 0.455 (Rset$\Delta$ -0.502) \\
                Llama-2-70b-chat-hf & 92.13 (acc$\Delta$ 6.524) & 1.692 (Rset$\Delta$ -0.097) \\
                                 \midrule
k\_tau = 0.689 \\
                \bottomrule
            \end{tabular}
        }
    }

\caption{ARC-E Style 1 on five-shots 
}
\label{tab:arc_e_mmlu_5}
\end{table}


==> tables/arc_e_5shot_Style3.tex <==
\begin{table}[ht]
    \centering
    \resizebox{\linewidth}{!}{%
        {\color{orange}
            \begin{tabular}{lcc}
                \toprule
                Model & Style 3 Acc & Style 3 RSTD \\
                \midrule
                Yi-6B & 87.668 (acc$\Delta$ 5.76600000000001) & 1.684 (Rset$\Delta$ 0.188) \\
                Mistral-7B-v0.1 & 90.025 (acc$\Delta$ 5.092) & 1.494 (Rset$\Delta$ -0.316) \\
                Mistral-7B-Instruct-v0.1 & 83.712 (acc$\Delta$ 2.77800000000001) & 1.465 (Rset$\Delta$ 0.136) \\
                Llama-2-7b-hf & 78.788 (acc$\Delta$ -2.062) & 0.446 (Rset$\Delta$ -0.809) \\
                Llama-2-7b-chat-hf & 81.229 (acc$\Delta$ 0.462999999999994) & 2.401 (Rset$\Delta$ 0.724) \\
                Llama-2-13b-hf & 86.111 (acc$\Delta$ 2.146) & 2.817 (Rset$\Delta$ 1.347) \\
                Llama-2-13b-chat-hf & 84.007 (acc$\Delta$ 0.926000000000002) & 3.179 (Rset$\Delta$ 2.339) \\
                Yi-34B & 95.497 (acc$\Delta$ 8.965) & 0.428 (Rset$\Delta$ -1.191) \\
                Llama-2-70b-hf & 95.833 (acc$\Delta$ 7.66) & 0.375 (Rset$\Delta$ -0.582) \\
                Llama-2-70b-chat-hf & 93.392 (acc$\Delta$ 7.786) & 0.927 (Rset$\Delta$ -0.862) \\
                 \midrule
k\_tau = 0.867 \\
                \bottomrule
            \end{tabular}
        }
    }

\caption{ARC-E Style 3 on five-shots
}
\label{tab:arc_e_mmlu_5}
\end{table}


==> tables/benchmark_popularity.tex <==
% \begin{table}[ht]
%     \small
%     \centering
%     {\color{teal}\begin{tabular}{ l | c c c c c }
%     \toprule
%      Model & MMLU & BB & BBH & ISC & GSM8K \\
%     \midrule
%     Yi           & \cmark & \xmark & \cmark & \xmark & \cmark \\
%     Llama 2      & \cmark & \xmark & \cmark & \xmark & \cmark \\
%     Mistral      & \cmark & \xmark & \cmark & \xmark & \cmark \\
%     GPT-4        & \cmark & \xmark & \xmark & \xmark & \cmark \\
%     Falcon       & \cmark & \xmark & \xmark & \xmark & \xmark \\
%     LLaMa        & \cmark & \xmark & \xmark & \xmark & \cmark \\
%     MPT          & \cmark & \xmark & \xmark & \xmark & \xmark \\
%     PaLM 2       & \cmark & \xmark & \cmark & \xmark & \cmark \\
%     Qwen         & \cmark & \xmark & \cmark & \xmark & \cmark \\
%     Baichuan     & \cmark & \xmark & \xmark & \xmark & \xmark \\
%     inflection-2 & \cmark & \xmark & \xmark & \xmark & \cmark \\
    
%     \bottomrule
%     \end{tabular}}
%     \caption{\color{teal}Reported benchmarks on recently published models.}
%     \label{tab:benchmark_popularity}
% \end{table}
\begin{table}[ht]
    \centering
    \resizebox{\linewidth}{!}{
    {\color{teal}\begin{tabular}{ l | c c c }
    \toprule
     Model & MMLU & BBH & GSM8K \\
    \midrule
    LLaMa \cite{touvron2023llama}      & \cmark & \xmark & \cmark \\
    GPT-4 \cite{openai2023gpt4}        & \cmark & \xmark & \cmark \\
    Falcon \cite{almazrouei2023falcon} & \cmark & \xmark & \xmark \\
    MPT \cite{MosaicML2023Introducing} & \cmark & \xmark & \xmark \\
    PaLM 2 \cite{palm2}                & \cmark & \cmark & \cmark \\
    Llama 2 \citep{touvron2023llama2}  & \cmark & \cmark & \cmark \\
    Baichuan 2 \cite{Baichuan}         & \cmark & \cmark & \cmark \\
    Qwen \cite{bai2023qwen}            & \cmark & \cmark & \cmark \\
    Mistral \cite{jiang2023mistral}    & \cmark & \cmark & \cmark \\
    Yi \cite{yi-6b}                    & \cmark & \cmark & \cmark \\
    inflection-2 \cite{inflection-2}   & \cmark & \xmark & \cmark \\
    
    \bottomrule
    \end{tabular}
    }
    }
    \caption{\color{teal}Reported benchmarks on recently published models.}
    \label{tab:benchmark_popularity}

    
\end{table}

% Llama 2 \cite{touvron2023llama2} Mistral \cite{jiang2023mistral}, Yi \cite{yi-6b}, GPT-4 \cite{openai2023gpt4}, Falcon \cite{almazrouei2023falcon}, LLaMa \cite{touvron2023llama}, MPT \cite{MosaicML2023Introducing}, PaLM 2 \cite{palm2}, Qwen \cite{bai2023qwen}, Baichuan \cite{Baichuan}, and inflection-2 \cite{inflection-2}

==> tables/cheatingWrong5shots.tex <==
% \begin{table}[ht]
% \centering
% \resizebox{\linewidth}{!}{
% {\color{blue}
% \begin{tabular}{lcc}
% \toprule
%                             Model &  Task acc &  $\Delta$Acc \\%&  Task RStd &  $\Delta$RStd \\
% \midrule
%                    \texttt{Yi-6B} &     17.97 &       -45.26 \\%&       2.56 &          0.02 \\
%          \texttt{Mistral-7B-v0.1} &     13.20 &       -49.16 \\%&       3.58 &          1.94 \\
% \texttt{Mistral-7B-Instruct-v0.1} &      4.59 &       -49.36\\% &       2.31 &         -2.47 \\
%            \texttt{Llama-2-7b-hf} &     23.63 &       -22.25\\% &      12.03 &          3.12 \\
%       \texttt{Llama-2-7b-chat-hf} &     28.11 &       -19.11\\% &       4.69 &         -7.46 \\
%           \texttt{Llama-2-13b-hf} &      4.50 &       -50.56\\% &       2.57 &         -1.85 \\
%      \texttt{Llama-2-13b-chat-hf} &     26.30 &       -27.22\\% &       2.89 &         -5.43 \\
%                   \texttt{Yi-34B} &     37.42 &       -38.96\\% &       2.08 &         -0.08 \\
%           \texttt{Llama-2-70b-hf} &     21.54 &       -47.24\\% &       6.29 &          4.73 \\
%      \texttt{Llama-2-70b-chat-hf} &     37.23 &       -25.94\\% &       2.39 &         -5.67 \\

%     \midrule
% $k_\tau$ = 0.156 \\
% \bottomrule
% \end{tabular}

% }
% }
% \caption{\color{teal}Evaluation of Various Large Language Models (LLMs) on the MMLU Dataset, providing incorrect answers in a five-Shot setting.}
% \label{tab:label}
% \end{table}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{table}[H]
\centering
\resizebox{0.7\linewidth}{!}{
\begin{tabular}{lcccc}
\toprule
                            Model &  Task acc &  $\Delta$Acc \\  %Task RStd &  $\Delta$RStd \\
\midrule
                   \texttt{phi-2} &     13.91 &       -42.86 \\    %   2.37 &         -0.28 \\
                   \texttt{Yi-6B} &     17.97 &       -45.26 \\    %   2.56 &          0.02 \\
              \texttt{Mistral-7B} &     13.20 &       -49.16 \\   %   3.58 &          1.94 \\
     \texttt{Mistral-7B-Instruct} &      4.59 &       -49.36 \\    %   2.31 &         -2.47 \\
              \texttt{Llama-2-7b} &     23.63 &       -22.25 \\    %  12.03 &          3.12 \\
         \texttt{Llama-2-7b-chat} &     28.11 &       -19.11 \\   %    4.69 &         -7.46 \\
             \texttt{Llama-2-13b} &      4.50 &       -50.56 \\    %   2.57 &         -1.85 \\
        \texttt{Llama-2-13b-chat} &     26.30 &       -27.22 \\    %   2.89 &         -5.43 \\
                  \texttt{Yi-34B} &     37.42 &       -38.96 \\   %    2.08 &         -0.08 \\
             \texttt{Llama-2-70b} &     21.54 &       -47.24 \\   %   6.29 &          4.73 \\
        \texttt{Llama-2-70b-chat} &     37.23 &       -25.94 \\    %%   2.39 &         -5.67 \\

                   \midrule
$k_\tau$ = 0.164 \\
\bottomrule
\end{tabular}

}
\caption{The five-shot results on the MMLU, providing incorrect answer in the in-context
cheating experiment}
\label{tab:mmlu_cheating_wrong_5shot}
\end{table}


% k_tau=0.164

==> tables/fewshot_subject_indep.tex <==
\begin{table}[h!]
\centering
\resizebox{\linewidth}{!}{
\begin{tabular}{lcc}
\toprule
                            Model &  Task acc &  $\Delta$Acc\\% &  Task RStd &  $\Delta$RStd \\
\midrule
                   \texttt{phi-2} &     54.94 &        -1.84\\% &       1.93 &         -0.72 \\
                   \texttt{Yi-6B} &     61.51 &        -1.72\\% &       3.25 &          0.71 \\
              \texttt{Mistral-7B} &     59.56 &        -2.80\\% &       2.98 &          1.33 \\
     \texttt{Mistral-7B-Instruct} &     51.72 &        -2.24\\% &       4.88 &          0.10 \\
              \texttt{Llama-2-7b} &     44.10 &        -1.79\\% &      10.70 &          1.78 \\
         \texttt{Llama-2-7b-chat} &     46.92 &        -0.30\\% &      13.71 &          1.56 \\
             \texttt{Llama-2-13b} &     52.61 &        -2.46\\% &       8.17 &          3.75 \\
        \texttt{Llama-2-13b-chat} &     52.63 &        -0.90\\% &      11.47 &          3.15 \\
                  \texttt{Yi-34B} &     73.89 &        -2.50\\% &       4.55 &          2.38 \\
             \texttt{Llama-2-70b} &     66.26 &        -2.52\\% &       3.83 &          2.26 \\
        \texttt{Llama-2-70b-chat} &     60.85 &        -2.31\\% &      10.64 &          2.58 \\
\midrule
$k_\tau$ = 0.927 &&\\
\bottomrule
\end{tabular}
}
\caption{Subject independent five-shots example results with the first prompt. (follow Figure \ref{fig:subject_independent_prompts} for details). With few exceptions, most models exhibit a 2\% drop from changing the few shots example domains. For models that are not fine-tuned, we noticed a performance that is halfway between the standard zero-shot and five-shot. Indicating that these models utilize the few shots for both formatting and knowledge domain information.}
\label{tab:subject_indep_fewshot1}
\end{table}



\begin{table}[h!]
\centering
\resizebox{\linewidth}{!}{
\begin{tabular}{lcc}
\toprule
                            Model &  Task acc &  $\Delta$Acc\\% &  Task RStd &  $\Delta$RStd \\
\midrule
                   \texttt{phi-2} &     55.25 &        -1.52\\% &       1.97 &         -0.68 \\
                   \texttt{Yi-6B} &     61.15 &        -2.08\\% &       3.43 &          0.89 \\
              \texttt{Mistral-7B} &     59.68 &        -2.69\\% &       5.40 &          3.75 \\
     \texttt{Mistral-7B-Instruct} &     52.12 &        -1.84\\% &       4.39 &         -0.39 \\
              \texttt{Llama-2-7b} &     44.12 &        -1.76\\% &      12.09 &          3.17 \\
         \texttt{Llama-2-7b-chat} &     46.74 &        -0.48\\% &      14.05 &          1.90 \\
             \texttt{Llama-2-13b} &     52.91 &        -2.16\\% &       7.64 &          3.22 \\
        \texttt{Llama-2-13b-chat} &     52.19 &        -1.33\\% &      11.44 &          3.12 \\
                  \texttt{Yi-34B} &     73.62 &        -2.76\\% &       4.76 &          2.59 \\
             \texttt{Llama-2-70b} &     66.06 &        -2.72\\% &       5.76 &          4.20 \\
        \texttt{Llama-2-70b-chat} &     60.64 &        -2.53\\% &      11.45 &          3.39 \\
\midrule
$k_\tau$ = 0.964 &&\\
\bottomrule
\end{tabular}
}
\caption{Subject independent five-shot example results with the second prompt. (follow figure \ref{fig:subject_independent_prompts} for details). Changes in the initial prompt only result in negligible differences when compared to the first prompt in Table \ref{tab:subject_indep_fewshot1}.}
\label{tab:subject_indep_fewshot2}
\end{table}



==> tables/five_shot_option_fixing.tex <==
\begin{table}[h!]
\centering
\resizebox{\linewidth}{!}{
\begin{tabular}{lccccc}
\toprule
 Model & \textbf{Baseline} & \textbf{A} & \textbf{B} & \textbf{C} & \textbf{D} \\
\midrule
\texttt{phi-2} & 54.47 & \makecell{57.33 \\ \color{blue}{(+2.87)}} & \makecell{44.00 \\ \color{red}{(-10.47)}} & \makecell{25.00 \\ \color{red}{(-29.47)}} & \makecell{32.33 \\ \color{red}{(-22.13)}} \\
\texttt{Yi-6B} & 61.12 & \makecell{49.67 \\ \color{red}{(-11.45)}} & \makecell{23.67 \\ \color{red}{(-37.45)}} & \makecell{18.33 \\ \color{red}{(-42.78)}} & \makecell{44.67 \\ \color{red}{(-16.45)}} \\
\texttt{Mistral-7B} & 59.56 & \makecell{77.00 \\ \color{blue}{(+17.44)}} & \makecell{46.33 \\ \color{red}{(-13.23)}} & \makecell{48.33 \\ \color{red}{(-11.23)}} & \makecell{68.00 \\ \color{blue}{(+8.44)}} \\
\texttt{Mistral-7B-Instruct} & 53.48 & \makecell{78.33 \\ \color{blue}{(+24.85)}} & \makecell{42.33 \\ \color{red}{(-11.15)}} & \makecell{18.67 \\ \color{red}{(-34.82)}} & \makecell{49.33 \\ \color{red}{(-4.15)}} \\
\texttt{Llama-2-7b} & 41.81 & \makecell{79.00 \\ \color{blue}{(+37.19)}} & \makecell{57.33 \\ \color{blue}{(+15.52)}} & \makecell{24.67 \\ \color{red}{(-17.14)}} & \makecell{23.67 \\ \color{red}{(-18.14)}} \\
\texttt{Llama-2-7b-chat} & 46.37 & \makecell{16.67 \\ \color{red}{(-29.70)}} & \makecell{66.33 \\ \color{blue}{(+19.97)}} & \makecell{38.67 \\ \color{red}{(-7.70)}} & \makecell{14.33 \\ \color{red}{(-32.04)}} \\
\texttt{Llama-2-13b} & 52.08 & \makecell{33.67 \\ \color{red}{(-18.41)}} & \makecell{37.33 \\ \color{red}{(-14.75)}} & \makecell{45.33 \\ \color{red}{(-6.75)}} & \makecell{39.33 \\ \color{red}{(-12.75)}} \\
\texttt{Llama-2-13b-chat} & 53.12 & \makecell{20.00 \\ \color{red}{(-33.12)}} & \makecell{23.00 \\ \color{red}{(-30.12)}} & \makecell{61.33 \\ \color{blue}{(+8.21)}} & \makecell{15.67 \\ \color{red}{(-37.45)}} \\
\texttt{Yi-34B} & 73.38 & \makecell{59.00 \\ \color{red}{(-14.38)}} & \makecell{45.67 \\ \color{red}{(-27.71)}} & \makecell{53.67 \\ \color{red}{(-19.71)}} & \makecell{48.00 \\ \color{red}{(-25.38)}} \\
\bottomrule
\end{tabular}
}
\caption{Performance on five-shot MMLU when placing the correct answer at each possible position, for both the examples and the question asked. Similar to the zero-shot case mentioned in Section \ref{results}, all the LLMs tested showed a clear preference for specific positions/answer choice symbols, although the position varied among models and even in model families.}
\label{tab:five_shot_fixing}
\end{table}

==> tables/fix_problematic_questions.tex <==
\begin{table}[ht]
\color{orange\begin{tabular}{lllllll}
Problematic         & Fixes                        \\
both (A) and (B)    & both \{option\_1\} and  \{option\_2\} \\
neither (A) nor (B) & both \{option\_1\} nor  \{option\_2\} \\
None of the above   & None of the other choices            
\end{tabular}}
\caption{The process of fixing the problematic choices in the mmlu questions}
\label{tab:fix_problematic_choices}
\end{table}

==> tables/fixed_position_bias_benchmark.tex <==
\begin{table}[ht]
    \centering
    \resizebox{\linewidth}{!}{
    {\color{brown}\begin{tabular}{ l c c c c}
    \toprule
     Model & Baseline & Fixed & Different & Unchanged \\
     \midrule
     
    \texttt{Yi\_6b\_base}      & 40.7 (5)  & 34.3 (8)  & 41.2 (4)  & 37.4 (5)  \\
    \texttt{Llama2\_7b\_base}  & 33.3 (9)  & 46.2 (5)  & 23.2 (10) & 29.5 (10) \\
    \texttt{Llama2\_7b\_chat}  & 33.3 (8)  & 33.9 (9)  & 26.6 (9)  & 30.3 (9)  \\
    \texttt{Mistral\_7b\_base} & 41.0 (3)  & 59.9 (1)  & 33.8 (7)  & 39.8 (4)  \\
    \texttt{Mistral\_7b\_chat} & 36.0 (6)  & 47.2 (4)  & 27.6 (8)  & 33.0 (8)  \\
    \texttt{Llama2\_13b\_base} & 35.7 (7)  & 39.1 (7)  & 35.8 (5)  & 35.5 (6)  \\
    \texttt{Llama2\_13b\_chat} & 32.7 (10) & 29.9 (10) & 35.3 (6)  & 33.1 (7)  \\
    \texttt{Yi\_34b\_base}     & 49.3 (1)  & 51.5 (2)  & 50.1 (1)  & 49.2 (1)  \\
    \texttt{Llama2\_70b\_chat} & 41.0 (4)  & 42.8 (6)  & 41.2 (3)  & 41.5 (3)  \\
    \texttt{Llama2\_70b\_base} & 44.7 (2)  & 50.3 (3)  & 42.3 (2)  & 43.6 (2)  \\

    \midrule
    % %Mean absolute rank difference = (1/n) * sum(abs(prev_rank-new_rank))
    MARD & --- & 1.6 & 1.6 & 1.0 \\
    \bottomrule
    \end{tabular}
    }
    }
    
    \caption{\hisham{The baseline MMLU scores against averaged scores over the three domains in our experiment: college math, college chemistry, and global facts.}}
    \label{tab:fixed_position_bias_benchmark}
\end{table}

==> tables/fixed_position_bias_max_diff.tex <==
\begin{table}[ht]
    \centering
    \small
    \resizebox{\linewidth}{!}{
    {\color{brown}\begin{tabular}{ l c c c }
    \toprule
     Model & Fixed & Different & Unchanged \\
    \midrule
    \texttt{Yi\_6b\_base}           & 34.7 & 18.7 &  7.0 \\
    \texttt{Llama2\_7b\_chat\_hf}   & 52.0 & 21.0 &  4.0 \\
    \texttt{Llama2\_7b\_hf}         & 58.7 & 28.3 & 15.0 \\
    \texttt{Mistral\_7b\_base}      & 36.7 & 16.3 & 10.0 \\
    \texttt{Mistral\_7b\_Instruct}  & 59.7 & 16.3 &  5.3 \\
    \texttt{Llama2\_13b\_base}      & 23.0 & 16.0 &  7.3 \\
    \texttt{Llama2\_13b\_chat}      & 45.3 & 28.0 &  3.7 \\
    \texttt{Yi\_34b\_base}          & 14.7 &  8.7 &  5.0 \\
    \texttt{Llama2\_70b\_base}      & 26.7 & 11.7 &  8.0 \\
    \texttt{Llama2\_70b\_chat}      & 24.7 & 12.0 &  5.3 \\

    % \texttt{Yi\_6b\_base}                & 34.667 (6) & 18.667 (5) &  7.0 (3) \\
    % \texttt{Llama2\_7b\_chat\_hf}        & 52.0   (3) & 21.0   (4) &  4.0 (7) \\
    % \texttt{Llama2\_7b\_hf}              & 58.667 (2) & 28.333 (2) & 15.0 (9) \\
    % \texttt{Mistral\_7b\_base}           & 36.667 (5) & 16.333 (6) & 10.0 (10)\\
    % \texttt{Mistral\_7b\_Instruct}  & 59.667 (1) & 16.333 (7) &  5.333 (5)\\
    % \texttt{Llama2\_13b\_base}             & 23.0   (9) & 16.0   (8) &  7.333 (2)\\
    % \texttt{Llama2\_13b\_chat}       & 45.333 (4) & 28.0   (3) &  3.667 (8)\\
    % \texttt{Yi\_34b\_base}               & 14.667 (10)&  8.667 (1) &  5.0 (6) \\
    % \texttt{Llama2\_70b\_base}             & 26.667 (7) & 11.667 (10)&  8.0 (1) \\
    % \texttt{Llama2\_70b\_chat}       & 24.667 (8) & 12.0   (9) &  5.333 (4)\\


    % \midrule
    % %Mean absolute rank difference = (1/n) * sum(abs(prev_rank-new_rank))
    % MARD & --- & 0.6 & 0.6 \\
    \bottomrule
    
    \end{tabular}
    }
    }
    \caption{\hisham{The maximum difference between any two fixed position experiments, given a strategy fixed, different, or unchanged.}}
    \label{tab:fixed_position_bias_max_diff}
\end{table}

==> tables/mmlu_baselines.tex <==
\begin{table}[h!]
\centering
\resizebox{\linewidth}{!}{
% \begin{tabular}{lcccc}
% \hline
% Model & Acc 0shot & Acc 5shot \\ 
% \midrule

% \texttt{phi-2} & 54.47 &  56.77  \\
% \texttt{Yi-6B} & 61.12 & 63.23  \\
% \texttt{Mistral-7B} & 59.56 & 62.36  \\
% \texttt{Mistral-7B-Instruct} & 53.48 & 53.95  \\
% \texttt{Llama-2-7b} & 41.81 & 45.88  \\
% \texttt{Llama-2-7b-chat} & 46.37 & 47.22  \\
% \texttt{Llama-2-13b} & 52.08 & 55.06  \\
% \texttt{Llama-2-13b-chat} & 53.12 & 53.53  \\
% \texttt{Yi-34B} & 73.38 & 76.39  \\
% \texttt{Llama-2-70b} & 65.44 & 68.78  \\
% \texttt{Llama-2-70b-chat} & 61.11 & 63.17  \\

% % \midrule
% \bottomrule
% \end{tabular}
\begin{tabular}{lccccc}
\hline
Model & Acc 0shot & RStd 0shot & Acc 5shot & RStd 5shot \\ 
\midrule
\texttt{phi-2} & 54.47 & 4.01 & 56.77 & 2.65 \\
\texttt{Yi-6B} & 61.12 & 3.57 & 63.23 & 2.54 \\
\texttt{Mistral-7B} & 59.56 & 4.13 & 62.36 & 1.64 \\
\texttt{Mistral-7B-Instruct} & 53.48 & 4.58 & 53.95 & 4.78 \\
\texttt{Llama-2-7b} & 41.81 & 8.49 & 45.88 & 8.92 \\
\texttt{Llama-2-7b-chat} & 46.37 & 16.11 & 47.22 & 12.15 \\
\texttt{Llama-2-13b} & 52.08 & 12.04 & 55.06 & 4.42 \\
\texttt{Llama-2-13b-chat} & 53.12 & 12.80 & 53.53 & 8.32 \\
\texttt{Yi-34B} & 73.38 & 5.17 & 76.39 & 2.16 \\
\texttt{Llama-2-70b} & 65.44 & 3.20 & 68.78 & 1.56 \\
\texttt{Llama-2-70b-chat} & 61.11 & 10.95 & 63.17 & 8.06 \\
\bottomrule
\end{tabular}
}



\caption{The baseline accuracies and RStd values for the original MMLU implementation which uses the Symbols scoring style mentioned in section \ref{sec:Prompt_and_scoring_modifications}. All the models performed better in five-shot settings; the highest model was Yi-34B model in both settings. }
\label{tab:mmlu_baselines}
\end{table}


==> tables/mmlu_cheating.tex <==
% \begin{table}[h]
% \centering
% \resizebox{\linewidth}{!}{%
% \begin{tabular}{lcccc}
% \toprule
%                                    & \multicolumn{2}{c}{One-shot} & \multicolumn{2}{c}{Five-shot} \\
% \cmidrule(lr){2-3} \cmidrule(lr){4-5}
% Model & Task Acc & $\Delta$Acc & Task Acc & $\Delta$Acc \\
% \midrule
% \texttt{phi-2} & 71.778 & 16.579 & 92.366 & 35.593 \\
% \texttt{Yi-6B} & 90.91 & 29.23 & 97.09 & 33.86 \\
% \texttt{Mistral-7B} & 97.45 & 36.85 & 98.99 & 36.63 \\
% \texttt{Mistral-7B-Instruct} & 98.64 & 45.61 & 99.25 & 45.29 \\
% \texttt{Llama-2-7b} & 61.00 & 17.68 & 63.82 & 17.94 \\
% \texttt{Llama-2-7b-chat} & 87.77 & 41.65 & 80.15 & 32.93 \\
% \texttt{Llama-2-13b} & 96.60 & 43.86 & 99.79 & 44.72 \\
% \texttt{Llama-2-13b-chat} & 87.02 & 35.11 & 92.69 & 39.17 \\
% \texttt{Yi-34B} & 99.10 & 23.87 & 98.50 & 22.12 \\
% \texttt{Llama-2-70b} & 93.45 & 25.75 & 99.09 & 30.31 \\
% \texttt{Llama-2-70b-chat} & 98.25 & 36.43 & 93.86 & 30.69 \\
% \midrule
% $k_\tau$ & \multicolumn{2}{c}{0.491} & \multicolumn{2}{c}{0.382} \\
% \bottomrule
% \end{tabular}
% }
% \caption{Results of the one-shot and five-shots MMLU in-context cheating experiment. Performance expectedly increases, indicating that models are readily able to "cheat" from the given few-shot examples in both five-shots and one-shot cases. However, no model achieved 100\% accuracy, so we encouraged the investigation of misclassified samples to validate their correctness.}
% \label{tab:mmlu_cheating_combined}
% \end{table}

\begin{table}[h!]
\centering
\resizebox{\linewidth}{!}{%
\begin{tabular}{lccc}
\toprule                         
 & Task Acc & Task Acc  \\
Model & 1-shot & 5-shot \\
\midrule
\texttt{phi-2} & 71.778 & 92.366 \\
\texttt{Yi-6B} & 90.91 & 97.09 \\
\texttt{Mistral-7B} & 97.45  & 98.99  \\
\texttt{Mistral-7B-Instruct} & 98.64 & 99.25 \\
\texttt{Llama-2-7b} & 61.00 & 63.82 \\
\texttt{Llama-2-7b-chat} & 87.77  & 80.15  \\
\texttt{Llama-2-13b} & 96.60  & 99.79  \\
\texttt{Llama-2-13b-chat} & 87.02  & 92.69 \\
\texttt{Yi-34B} & 99.10  & 98.50  \\
\texttt{Llama-2-70b} & 93.45  & 99.09 \\
\texttt{Llama-2-70b-chat} & 98.25  & 93.86 \\
\midrule
$k_\tau$ & 0.491 & 0.382 \\
\bottomrule
\end{tabular}

}
\caption{Results of the one-shot and five-shot MMLU in-context cheating experiment. Performance expectedly increases, indicating that models are readily able to "cheat" from the given few-shot examples in both five-shot and one-shot cases. However, no model achieved 100\% accuracy, so we encourage the investigation of misclassified samples to validate their correctness.}
\label{tab:mmlu_cheating_combined}
\end{table}

==> tables/mmlu_cheating_1shot.tex <==
\begin{table}[H]
    \centering
    
    \resizebox{0.7\linewidth}{!}{%

            \begin{tabular}{lcc}
                \toprule
                Model & Task Acc & $\Delta$Acc  \\%& Task RSTD ($\Delta$RStd \\
                \midrule
                \texttt{phi-2} & 71.778  & 16.579 \\
                \texttt{Yi-6B} & 90.91 & 29.23 \\
                \texttt{Mistral-7B} & 97.45 & 36.85 \\
                \texttt{Mistral-7B-Instruct} & 98.64 & 45.61 \\
                \texttt{Llama-2-7b} & 61.00 & 17.68 \\
                \texttt{Llama-2-7b-chat} & 87.77 & 41.65 \\
                \texttt{Llama-2-13b} & 96.60 & 43.86 \\
                \texttt{Llama-2-13b-chat} & 87.02 & 35.11 \\
                \texttt{Yi-34B} & 99.10 & 23.87 \\
                \texttt{Llama-2-70b} & 93.45 & 25.75 \\
                \texttt{Llama-2-70b-chat} & 98.25 & 36.43 \\

                % Yi-6B & 90.9 & 29.23 \\%& 3.0 & -0.9 \\
                % Mistral-7B-v0.1 & 97.4 & 35.3 \\%& 1.0 & -0.8 \\
                % Mistral-7B-Instruct-v0.1 & 98.6 & 43.9 \\%& 0.5 & -3.7 \\
                % Llama-2-7b-hf & 61.0 & 22.0 \\%& 12.7 & 1.2 \\
                % Llama-2-7b-chat-hf & 87.7 & 44.4 \\%& 5.4 & -10.2 \\
                % Llama-2-13b-hf & 96.5 & 42.7 \\%& 1.755 & -7.0 \\
                % Llama-2-13b-chat-hf & 87.0 & 36.0 \\%& 3.3 & -6.3 \\
                % Yi-34B & 99.0 & 23.1 \\%& 0.3 & -3.7 \\
                % Llama-2-70b-hf & 93.4 & 23.9  \\% & 4.5 & 1.4 \\
                % Llama-2-70b-chat-hf & 98.2 & 35.3 \\%& 0.6 & -8.6 \\
              \midrule
               $k_\tau$ = 0.491 \\
              \bottomrule
            \end{tabular}
        }
    
\caption{The one-shot results on the MMLU in-context cheating experiment}
\label{tab:mmlu_cheating_1shot}
\end{table}




==> tables/mmlu_cheating_5shots.tex <==
% \begin{table}[ht]
%     \centering
%     \resizebox{\linewidth}{!}{%
%             \begin{tabular}{lcc}
%                 \toprule
%                 Model & Task Acc &$\Delta$Acc \\% & Task RSTD &$\Delta$RStd \\
%                 \midrule
%                 Yi-6B & 97.0 &34.3 \\%& 0.718 &-1.8 \\
%                 Mistral-7B-v0.1 & 98.9 &35.4 \\%& 0.3 &-1.2 \\
%                 Mistral-7B-Instruct-v0.1 & 99.2 &43.9 \\%& 0.3 &-4.4 \\
%                 Llama-2-7b-hf & 63.8 &20.5 \\% & 11.5 &2.6 \\
%                 Llama-2-7b-chat-hf & 80.1 &35.2 \\% & 5.5 &-6.5 \\
%                 Llama-2-13b-hf & 99.7 &44.4 \\% & 0.1 &-4.2 \\
%                 Llama-2-13b-chat-hf & 92.6 &38.2 \\% & 1.2 &-7.0 \\
%                 Yi-34B & 98.5 &22.1 \\%& 0.4 &-1.7 \\
%                 Llama-2-70b-hf & 99.0 &29.5 \\%& 0.2 &-1.2 \\
%                 Llama-2-70b-chat-hf & 93.8 &30.2 \\%& 0.4 &-7.5 \\
%                     \midrule

% $k_\tau$ = 0.378 \\
%                 \bottomrule
%             \end{tabular}
%         }

% \caption{The five-shot results on the MMLU in-context cheating experiment}
% \label{tab:label}
% \end{table}


\begin{table}[H]
\centering
\resizebox{0.7\linewidth}{!}{
\begin{tabular}{lcc}
\toprule
Task acc & Task acc & $\Delta$Acc \\
\midrule
\texttt{phi-2} & 92.366 & 35.593 \\
\texttt{Yi-6B} & 97.09 & 33.86  \\
\texttt{Mistral-7B} & 98.99 & 36.63  \\
 \texttt{Mistral-7B-Instruct} & 99.25 & 45.29  \\
\texttt{Llama-2-7b} & 63.82 & 17.94  \\
\texttt{Llama-2-7b-chat} &80.15 & 32.93   \\
\texttt{Llama-2-13b} &99.79 & 44.72   \\
\texttt{Llama-2-13b-chat} &92.69 & 39.17   \\
\texttt{Yi-34B} &98.50 & 22.12   \\
\texttt{Llama-2-70b} &99.09 & 30.31   \\
\texttt{Llama-2-70b-chat} &93.86 & 30.69   \\
                    \midrule

$k_\tau$ = 0.382 \\
\bottomrule
\end{tabular}


}
\caption{The five-shot results on the MMLU in-context cheating experiment. }
\label{tab:mmlu_cheating_5shot}
\end{table}






==> tables/mmlu_cheating_wrong.tex <==
% \begin{table}[h!]
% \centering
% \resizebox{\linewidth}{!}{
% \begin{tabular}{lccccc}
% \toprule
%                                    & \multicolumn{2}{c}{One-shot} & \multicolumn{2}{c}{Five-shot} \\
% \cmidrule(lr){2-3} \cmidrule(lr){4-5}
% Model                       & Task acc & $\Delta$Acc & Task acc & $\Delta$Acc \\
% \midrule
% \texttt{phi-2}              & 33.59 & -20.88 & 13.91 & -42.86 \\
% \texttt{Yi-6B}              & 36.13 & -24.99 & 17.97 & -45.26 \\
% \texttt{Mistral-7B}         & 19.51 & -40.05 & 13.20 & -49.16 \\
% \texttt{Mistral-7B-Instruct}& 10.71 & -42.77 & 4.59  & -49.36 \\
% \texttt{Llama-2-7b}         & 24.25 & -17.56 & 23.63 & -22.25 \\
% \texttt{Llama-2-7b-chat}    & 16.24 & -30.12 & 28.11 & -19.11 \\
% \texttt{Llama-2-13b}        & 12.76 & -39.32 & 4.50  & -50.56 \\
% \texttt{Llama-2-13b-chat}   & 31.49 & -21.63 & 26.30 & -27.22 \\
% \texttt{Yi-34B}             & 32.08 & -41.30 & 37.42 & -38.96 \\
% \texttt{Llama-2-70b}        & 26.27 & -39.17 & 21.54 & -47.24 \\
% \texttt{Llama-2-70b-chat}   & 26.26 & -34.85 & 37.23 & -25.94 \\
% \midrule
% $k_\tau$         & \multicolumn{2}{c}{0.382} & \multicolumn{2}{c}{0.164} \\
% \bottomrule
% \end{tabular}
% }
% \caption{Providing the incorrect answer in-context. Performance drastically drops across the board, indicating that models are easily influenced by the answers given in-context, even when they are incorrect.}
% \label{tab:mmlu_cheating_wrong}
% \end{table}


\begin{table}[h!]
\centering
\resizebox{\linewidth}{!}{
\begin{tabular}{lccc}
\toprule

Model  & Task Acc  & Task Acc  \\
& 1-shot & 5-shot \\
\midrule
\texttt{phi-2}              & 33.59  & 13.91  \\
\texttt{Yi-6B}              & 36.13 & 17.97  \\
\texttt{Mistral-7B}         & 19.51 & 13.20  \\
\texttt{Mistral-7B-Instruct}& 10.71 & 4.59   \\
\texttt{Llama-2-7b}         & 24.25 & 23.63 \\
\texttt{Llama-2-7b-chat}    & 16.24 & 28.11 \\
\texttt{Llama-2-13b}        & 12.76 & 4.50  \\
\texttt{Llama-2-13b-chat}   & 31.49 & 26.30 \\
\texttt{Yi-34B}             & 32.08 & 37.42  \\
\texttt{Llama-2-70b}        & 26.27 & 21.54 \\
\texttt{Llama-2-70b-chat}   & 26.26 & 37.23  \\
\midrule
$k_\tau$         & 0.382 & 0.164 \\
\bottomrule
\end{tabular}
}
\caption{Providing the incorrect answer in-context. Performance drastically drops across the board, indicating that models are easily influenced by the answers given in-context, even when they are incorrect.}
\label{tab:mmlu_cheating_wrong}
\end{table}


==> tables/mmlu_college_mathematics_changes.tex <==
\begin{table}[ht]
\small
  {\color{orange}\begin{tabular}{lllllll}
        question id & question  & option\_1    & option\_2  & option\_3  & optione\_4   & answer \\
        Q10  & Which of the following is true? & Every compact space is complete & Every complete space is compact  & Neither every compact space is complete nor   every complete space is compact  & Both every compact space is complete and   every complete space is compact   & A      \\
        Q50  & If f: R -\textgreater R is a   bounded function that is Lebesgue integrable, then which of the following   must be true? & f is Riemann integrable. & There does not exist a countably infinite E   of R such that f is nondifferentiable at every x \textbackslash{}in E.  & There does not exist an uncountable subset E   of R such that f is nondifferentiable at every x \textbackslash{}in E.  & None of the other choices. & D      \\
        Q63   & Which of the   following are true:  & It is possible to place an linear order   relation â‰¤ on the complex numbers C such that (C, +, Ã—, â‰¤) is not an   ordered field. & It is possible to place a linear order   relation on the complex numbers C which make (C, +, Ã—, â‰¤) an ordered   field. & Neither it is possible to place an linear   order relation â‰¤ on the complex numbers C such that (C, +, Ã—, â‰¤) is not   an ordered field nor it is possible to place a linear order relation on the   complex numbers C which make (C, +, Ã—, â‰¤) an ordered field. & Both it is possible to place an linear order   relation â‰¤ on the complex numbers C such that (C, +, Ã—, â‰¤) is not an   ordered field and it is possible to place a linear order relation on the   complex numbers C which make (C, +, Ã—, â‰¤) an ordered field. & A     
    \end{tabular}}
    \caption{The changes of the problematic choices to make the options independent of the choice position}
    \label{tab:changes_of_mmlu_college_math}
\end{table}

==> tables/mmlu_dev_stats.tex <==
\begin{table}[h!]
\resizebox{\linewidth}{!}{
\begin{tabular}{lccccc}
    \hline
        subject & choice\_A & choice\_B & choice\_C & choice\_D & total \\  \hline
        abstract\_algebra & 2 & 2 & 1 & 0 & 5 \\
        anatomy & 0 & 1 & 2 & 2 & 5 \\
        astronomy & 3 & 0 & 0 & 2 & 5 \\
        business\_ethics & 1 & 1 & 1 & 2 & 5 \\
        clinical\_knowledge & 1 & 2 & 2 & 0 & 5 \\
        college\_biology & 0 & 3 & 1 & 1 & 5 \\
        college\_chemistry & 2 & 0 & 1 & 2 & 5 \\
        college\_computer\_science & 0 & 2 & 0 & 3 & 5 \\
        college\_mathematics & 0 & 2 & 1 & 2 & 5 \\
        college\_medicine & 2 & 1 & 1 & 1 & 5 \\
        college\_physics & 3 & 1 & 0 & 1 & 5 \\
        computer\_security & 1 & 1 & 1 & 2 & 5 \\
        conceptual\_physics & 2 & 1 & 2 & 0 & 5 \\
        econometrics & 1 & 0 & 3 & 1 & 5 \\
        electrical\_engineering & 1 & 2 & 1 & 1 & 5 \\
        elementary\_mathematics & 1 & 4 & 0 & 0 & 5 \\
        formal\_logic & 0 & 1 & 3 & 1 & 5 \\
        global\_facts & 2 & 3 & 0 & 0 & 5 \\
        high\_school\_biology & 1 & 0 & 1 & 3 & 5 \\
        high\_school\_chemistry & 1 & 0 & 3 & 1 & 5 \\
        high\_school\_computer\_science & 0 & 1 & 3 & 1 & 5 \\
        high\_school\_european\_history & 2 & 1 & 1 & 1 & 5 \\
        high\_school\_geography & 1 & 2 & 1 & 1 & 5 \\
        high\_school\_government\_and\_politics & 1 & 0 & 2 & 2 & 5 \\
        high\_school\_macroeconomics & 0 & 0 & 3 & 2 & 5 \\
        high\_school\_mathematics & 0 & 1 & 2 & 2 & 5 \\
        high\_school\_microeconomics & 0 & 1 & 2 & 2 & 5 \\
        high\_school\_physics & 0 & 2 & 0 & 3 & 5 \\
        high\_school\_psychology & 1 & 2 & 1 & 1 & 5 \\
        high\_school\_statistics & 0 & 0 & 1 & 4 & 5 \\
        high\_school\_us\_history & 0 & 2 & 2 & 1 & 5 \\
        high\_school\_world\_history & 1 & 3 & 0 & 1 & 5 \\
        human\_aging & 1 & 2 & 2 & 0 & 5 \\
        human\_sexuality & 3 & 1 & 1 & 0 & 5 \\
        international\_law & 2 & 2 & 1 & 0 & 5 \\
        jurisprudence & 2 & 0 & 0 & 3 & 5 \\
        logical\_fallacies & 0 & 1 & 2 & 2 & 5 \\
        machine\_learning & 1 & 1 & 2 & 1 & 5 \\
        management & 3 & 0 & 1 & 1 & 5 \\
        marketing & 1 & 1 & 0 & 3 & 5 \\
        medical\_genetics & 3 & 0 & 1 & 1 & 5 \\
        miscellaneous & 1 & 2 & 2 & 0 & 5 \\
        moral\_disputes & 3 & 1 & 0 & 1 & 5 \\
        moral\_scenarios & 1 & 1 & 2 & 1 & 5 \\
        nutrition & 1 & 1 & 2 & 1 & 5 \\
        philosophy & 1 & 0 & 3 & 1 & 5 \\
        prehistory & 2 & 1 & 1 & 1 & 5 \\
        professional\_accounting & 2 & 2 & 0 & 1 & 5 \\
        professional\_law & 2 & 2 & 0 & 1 & 5 \\
        professional\_medicine & 0 & 0 & 1 & 4 & 5 \\
        professional\_psychology & 2 & 0 & 0 & 3 & 5 \\
        public\_relations & 1 & 0 & 2 & 2 & 5 \\
        security\_studies & 0 & 2 & 2 & 1 & 5 \\
        sociology & 1 & 3 & 1 & 0 & 5 \\
        us\_foreign\_policy & 1 & 0 & 2 & 2 & 5 \\
        virology & 2 & 1 & 1 & 1 & 5 \\
        world\_religions & 1 & 3 & 0 & 1 & 5 \\  \hline
        total  & 67 & 69 & 71 & 78 & 285 \\ \hline
    \end{tabular}
    }
    \caption{The MMLU subjects statistics in the dev split, which is a fixed set of questions per subject used in fewshots evaluation.}
\label{tab:mmlu_dev_stats}
\end{table}

==> tables/mmlu_style2_0shot.tex <==
\begin{table}[h!]
\centering
\resizebox{\linewidth}{!}{
\begin{tabular}{lcccc}
\toprule
                       Model &  Task acc &  $\Delta$Acc &  Task RStd &  $\Delta$RStd \\
\midrule
              \texttt{phi-2} & 40.714 & -13.751 & 1.398 & -2.607 \\
              \texttt{Yi-6B} &     42.40 &       -18.72 &       1.49 &         -2.08 \\
         \texttt{Mistral-7B} &     45.69 &       -13.87 &       1.26 &         -2.87 \\
\texttt{Mistral-7B-Instruct} &     43.51 &        -9.98 &       1.53 &         -3.05 \\
         \texttt{Llama-2-7b} &     40.81 &        -1.00 &       1.19 &         -7.30 \\
    \texttt{Llama-2-7b-chat} &     40.44 &        -5.93 &       1.79 &        -14.32 \\
        \texttt{Llama-2-13b} &     44.09 &        -7.99 &       1.29 &        -10.75 \\
   \texttt{Llama-2-13b-chat} &     43.87 &        -9.25 &       1.86 &        -10.93 \\
             \texttt{Yi-34B} &     49.33 &       -24.05 &       3.76 &         -1.41 \\
        \texttt{Llama-2-70b} &     48.74 &       -16.70 &       0.99 &         -2.21 \\
   \texttt{Llama-2-70b-chat} &     46.34 &       -14.77 &       1.57 &         -9.38 \\
   \midrule
$k_\tau$ = 0.527\\
\bottomrule
\end{tabular}


}
\caption{The zero-shot results of MMLU using the Cloze style mentioned in \ref{sec:Prompt_and_scoring_modifications}. As anticipated, employing this style led to significantly low RStd values compared with the Symbols scoring style in table \ref{tab:mmlu_baselines}, but it also had a considerable impact on accuracy, resulting in a noticeable decrease in most models.}
\label{tab:mmlu_style2_choices_0shot}
\end{table}




==> tables/mmlu_style2_5shots.tex <==
\begin{table}[h]
\centering
\resizebox{\linewidth}{!}{
\begin{tabular}{lcccc}
\toprule
                       Model &  Task acc &  $\Delta$Acc &  Task RStd &  $\Delta$RStd \\
\midrule
phi-2 & 44.331 & -12.442 & 4.007 & 1.357\\
              \texttt{Yi-6B} &     46.11 &       -17.11 &       2.46 &         -0.08 \\
         \texttt{Mistral-7B} &     49.76 &       -12.60 &       1.44 &         -0.20 \\
\texttt{Mistral-7B-Instruct} &     45.38 &        -8.57 &       1.54 &         -3.24 \\
         \texttt{Llama-2-7b} &     44.17 &        -1.71 &       0.57 &         -8.34 \\
    \texttt{Llama-2-7b-chat} &     44.51 &        -2.71 &       2.66 &         -9.48 \\
        \texttt{Llama-2-13b} &     47.40 &        -7.66 &       0.95 &         -3.47 \\
   \texttt{Llama-2-13b-chat} &     48.18 &        -5.35 &       1.97 &         -6.35 \\
             \texttt{Yi-34B} &     55.69 &       -20.70 &       3.27 &          1.11 \\
        \texttt{Llama-2-70b} &     55.48 &       -13.30 &       1.76 &          0.20 \\
   \texttt{Llama-2-70b-chat} &     52.60 &       -10.57 &       2.78 &         -5.28 \\
      \midrule
$k_\tau$ = 0.636 \\
\bottomrule
\end{tabular}

}

\caption{The five-shot results of MMLU using Cloze style }
\label{tab:mmlu_style2_choices_5shot}
\end{table}


==> tables/mmlu_style3_0shot.tex <==
\begin{table}[h!]
\centering
\resizebox{\linewidth}{!}{
\begin{tabular}{lcccc}
\toprule
                       Model &  Task acc &  $\Delta$Acc &  Task RStd &  $\Delta$RStd \\
\midrule
              \texttt{phi-2} &     38.47 &       -16.01 &       2.55 &         -1.45 \\
              \texttt{Yi-6B} &     44.90 &       -16.22 &       3.80 &          0.23 \\
         \texttt{Mistral-7B} &     42.94 &       -16.62 &       5.09 &          0.96 \\
\texttt{Mistral-7B-Instruct} &     39.27 &       -14.21 &       3.46 &         -1.12 \\
         \texttt{Llama-2-7b} &     37.79 &        -4.02 &       3.79 &         -4.70 \\
    \texttt{Llama-2-7b-chat} &     37.68 &        -8.69 &       3.52 &        -12.58 \\
        \texttt{Llama-2-13b} &     43.88 &        -8.20 &       5.14 &         -6.91 \\
   \texttt{Llama-2-13b-chat} &     39.14 &       -13.98 &       4.82 &         -7.98 \\
             \texttt{Yi-34B} &     59.52 &       -13.86 &       2.63 &         -2.54 \\
        \texttt{Llama-2-70b} &     55.11 &       -10.33 &       2.00 &         -1.20 \\
   \texttt{Llama-2-70b-chat} &     47.26 &       -13.85 &       3.35 &         -7.60 \\
         \midrule
$k_\tau$ = 0.709 \\
\bottomrule
\end{tabular}

}
\caption{The zero-shot results of MMLU using the Hybrid style mentioned in \ref{sec:Prompt_and_scoring_modifications}. This style resulted in decreased accuracy but demonstrated more stability and lower RStd values when comparing it with the Symbols scoring style \ref{tab:mmlu_baselines}. This style may help reduce the selection and token bias seen in prior experiments.}
\label{tab:mmlu_style3}
\end{table}

==> tables/mmlu_style3_5shot.tex <==
\begin{table}[h!]
\centering
\resizebox{\linewidth}{!}{
\begin{tabular}{lcccc}
\toprule
                       Model &  Task acc &  $\Delta$Acc &  Task RStd &  $\Delta$RStd \\
\midrule
phi-2 & 51.937 & -4.836 &  4.366 & 1.716 \\
              \texttt{Yi-6B} &     56.35 &        -6.87 &       1.67 &         -0.88 \\
         \texttt{Mistral-7B} &     59.71 &        -2.65 &       4.52 &          2.88 \\
\texttt{Mistral-7B-Instruct} &     52.95 &        -1.00 &       4.17 &         -0.61 \\
         \texttt{Llama-2-7b} &     47.57 &         1.69 &       2.04 &         -6.87 \\
    \texttt{Llama-2-7b-chat} &     50.03 &         2.80 &       6.45 &         -5.70 \\
        \texttt{Llama-2-13b} &     54.91 &        -0.15 &       2.73 &         -1.69 \\
   \texttt{Llama-2-13b-chat} &     55.84 &         2.32 &       3.57 &         -4.75 \\
             \texttt{Yi-34B} &     73.00 &        -3.39 &       2.12 &         -0.04 \\
        \texttt{Llama-2-70b} &     70.36 &         1.58 &       3.68 &          2.12 \\
   \texttt{Llama-2-70b-chat} &     64.33 &         1.16 &       3.56 &         -4.50 \\
   \midrule
$k_\tau$ = 0.745 \\
\bottomrule
\end{tabular}

}

\caption{The five-shot results of MMLU using Hybrid style }
\label{tab:mmlu_style3_5shot}
\end{table}


==> tables/mmlu_symbols_set1_options_0shot.tex <==
\begin{table}[h!]
\centering
\resizebox{\linewidth}{!}{
\begin{tabular}{lcccc}
\toprule
                       Model &  Task acc &  $\Delta$Acc &  Task RStd &  $\Delta$RStd \\
\midrule
\texttt{phi-2} & 31.92 & -22.55 & 20.23 & 16.22 \\
              \texttt{Yi-6B} &     46.87 &       -14.25 &      15.24 &         11.67 \\
         \texttt{Mistral-7B} &     42.68 &       -16.88 &      29.07 &         24.94 \\
\texttt{Mistral-7B-Instruct} &     47.90 &        -5.58 &      15.06 &         10.48 \\
         \texttt{Llama-2-7b} &     26.23 &       -15.58 &      33.78 &         25.29 \\
    \texttt{Llama-2-7b-chat} &     41.01 &        -5.36 &      14.17 &         -1.94 \\
        \texttt{Llama-2-13b} &     41.05 &       -11.03 &      23.54 &         11.50 \\
   \texttt{Llama-2-13b-chat} &     48.09 &        -5.03 &      20.82 &          8.02 \\
             \texttt{Yi-34B} &     66.56 &        -6.82 &      10.13 &          4.96 \\
        \texttt{Llama-2-70b} &     57.94 &        -7.50 &      16.52 &         13.32 \\
   \texttt{Llama-2-70b-chat} &     59.00 &        -2.11 &      10.09 &         -0.86 \\
   %\texttt{allam-llama-7b-sft} & 48.017 & -5.563  & &  \\
      \midrule
$k_\tau$ = 0.6 \\
\bottomrule
\end{tabular}

}

\caption{The zero-shot results of MMLU on Symbols Set1 mentioned in section \ref{sec:Choice_ID_symbols}. All of the models demonstrated reduced accuracies, while most of them showed an increase in RStds values compared with \ref{tab:mmlu_baselines}.}
\label{tab:mmlu_symbols_set1_options_0shot}
\end{table}

==> tables/mmlu_symbols_set1_options_5shot.tex <==
\begin{table}[H]
\centering
\resizebox{\linewidth}{!}{
\begin{tabular}{lcccc}
\toprule
                       Model &  Task acc &  $\Delta$Acc &  Task RStd &  $\Delta$RStd \\
\midrule
phi-2 & 33.019 & -23.754 & 16.095 & 13.445 \\
              \texttt{Yi-6B} &     52.44 &       -10.79 &      12.31 &          9.77 \\
         \texttt{Mistral-7B} &     54.02 &        -8.35 &      14.44 &         12.80 \\
\texttt{Mistral-7B-Instruct} &     45.66 &        -8.29 &      19.21 &         14.43 \\
         \texttt{Llama-2-7b} &     32.13 &       -13.75 &       8.78 &         -0.14 \\
    \texttt{Llama-2-7b-chat} &     40.49 &        -6.73 &      11.10 &         -1.05 \\
        \texttt{Llama-2-13b} &     50.07 &        -4.99 &       3.60 &         -0.82 \\
   \texttt{Llama-2-13b-chat} &     51.35 &        -2.18 &       6.74 &         -1.58 \\
             \texttt{Yi-34B} &     72.62 &        -3.76 &       1.72 &         -0.44 \\
        \texttt{Llama-2-70b} &     65.34 &        -3.44 &       7.04 &          5.48 \\
   \texttt{Llama-2-70b-chat} &     61.47 &        -1.70 &       9.15 &          1.09 \\
         \midrule
$k_\tau$ =0.636 \\
\bottomrule
\end{tabular}

}

\caption{The five-shot results of MMLU on Symbols Set1 }
\label{tab:mmlu_symbols_Set1_options_5shot}
\end{table}




==> tables/mmlu_symbols_set2_options_0shot.tex <==
\begin{table}[h]

\resizebox{\linewidth}{!}{
\begin{tabular}{lcccc}
\toprule
                       Model &  Task acc &  $\Delta$Acc &  Task RStd &  $\Delta$RStd \\
\midrule
\texttt{phi-2} & 29.85 & -24.62 & 39.10 & 35.09 \\
              \texttt{Yi-6B} &     47.58 &       -13.54 &      26.09 &         22.52 \\
         \texttt{Mistral-7B} &     52.63 &        -6.94 &      15.87 &         11.74 \\
\texttt{Mistral-7B-Instruct} &     48.33 &        -5.15 &      18.70 &         14.12 \\
         \texttt{Llama-2-7b} &     29.76 &       -12.05 &      32.09 &         23.60 \\
    \texttt{Llama-2-7b-chat} &     43.34 &        -3.03 &      18.20 &          2.09 \\
        \texttt{Llama-2-13b} &     42.06 &       -10.02 &      23.75 &         11.70 \\
   \texttt{Llama-2-13b-chat} &     49.23 &        -3.89 &      14.07 &          1.28 \\
             \texttt{Yi-34B} &     67.03 &        -6.35 &      12.48 &          7.31 \\
        \texttt{Llama-2-70b} &     62.60 &        -2.84 &       3.21 &          0.01 \\
   \texttt{Llama-2-70b-chat} &     57.01 &        -4.10 &      18.53 &          7.59 \\
   \midrule
$k_\tau$ = 0.636 \\
\bottomrule
\end{tabular}


}
\caption{ The zero-shot results of MMLU on Symbols Set2 mentioned in section \ref{sec:Choice_ID_symbols}. Compared with the original MMLU implementation that used A/B/C/D as symbols(\ref{tab:mmlu_baselines}), the majority of models in this experiment had notably lower accuracies while the RStd values increased.}
\label{tab:mmlu_symbols_set2_options_0shot}
\end{table}

==> tables/mmlu_symbols_set2_options_5shot.tex <==
\begin{table}[H]
\centering
\resizebox{\linewidth}{!}{
\begin{tabular}{lcccc}
\toprule
                       Model &  Task acc &  $\Delta$Acc &  Task RStd &  $\Delta$RStd \\
\midrule
phi-2 & 29.925 & -26.848 & 29.361 & 26.711 \\
              \texttt{Yi-6B} &     47.86 &       -15.36 &      22.60 &         20.05 \\
         \texttt{Mistral-7B} &     53.96 &        -8.40 &      11.43 &          9.79 \\
\texttt{Mistral-7B-Instruct} &     45.59 &        -8.36 &      20.85 &         16.07 \\
         \texttt{Llama-2-7b} &     28.64 &       -17.24 &      29.61 &         20.70 \\
    \texttt{Llama-2-7b-chat} &     41.64 &        -5.58 &      11.34 &         -0.81 \\
        \texttt{Llama-2-13b} &     46.50 &        -8.56 &      18.70 &         14.28 \\
   \texttt{Llama-2-13b-chat} &     49.49 &        -4.03 &      12.97 &          4.65 \\
             \texttt{Yi-34B} &     70.79 &        -5.60 &       4.03 &          1.86 \\
        \texttt{Llama-2-70b} &     62.11 &        -6.67 &      10.23 &          8.67 \\
   \texttt{Llama-2-70b-chat} &     60.55 &        -2.61 &       6.42 &         -1.64 \\
      \midrule
$k_\tau$ = 0.673\\
\bottomrule
\end{tabular}

}

\caption{The five-shot results of MMLU on Symbols Set2}

\label{tab:mmlu_symbols_set2_options_5shot}
\end{table}

==> tables/mmlu_test_stats.tex <==
\begin{table}[ht!]

\resizebox{\linewidth}{!}{
\begin{tabular}{lccccc}
    \hline
        subject & choice\_A & choice\_B & choice\_C & choice\_D & total \\ \hline
        abstract\_algebra & 22 & 26 & 31 & 21 & 100 \\
        anatomy & 25 & 34 & 45 & 31 & 135 \\
        astronomy & 27 & 28 & 46 & 51 & 152 \\
        business\_ethics & 30 & 26 & 23 & 21 & 100 \\
        clinical\_knowledge & 57 & 71 & 58 & 79 & 265 \\
        college\_biology & 37 & 32 & 37 & 38 & 144 \\
        college\_chemistry & 20 & 21 & 18 & 41 & 100 \\
        college\_computer\_science & 26 & 15 & 26 & 33 & 100 \\
        college\_mathematics & 21 & 23 & 25 & 31 & 100 \\
        college\_medicine & 36 & 36 & 43 & 58 & 173 \\
        college\_physics & 22 & 20 & 22 & 38 & 102 \\
        computer\_security & 28 & 24 & 30 & 18 & 100 \\
        conceptual\_physics & 62 & 76 & 48 & 49 & 235 \\
        econometrics & 27 & 32 & 28 & 27 & 114 \\
        electrical\_engineering & 35 & 32 & 43 & 35 & 145 \\
        elementary\_mathematics & 79 & 97 & 101 & 101 & 378 \\
        formal\_logic & 36 & 25 & 19 & 46 & 126 \\
        global\_facts & 18 & 31 & 33 & 18 & 100 \\
        high\_school\_biology & 55 & 79 & 78 & 98 & 310 \\
        high\_school\_chemistry & 31 & 55 & 60 & 57 & 203 \\
        high\_school\_computer\_science & 25 & 23 & 33 & 19 & 100 \\
        high\_school\_european\_history & 36 & 40 & 47 & 42 & 165 \\
        high\_school\_geography & 35 & 43 & 50 & 70 & 198 \\
        high\_school\_government\_and\_politics & 38 & 40 & 44 & 71 & 193 \\
        high\_school\_macroeconomics & 79 & 86 & 83 & 142 & 390 \\
        high\_school\_mathematics & 57 & 71 & 71 & 71 & 270 \\
        high\_school\_microeconomics & 50 & 55 & 50 & 83 & 238 \\
        high\_school\_physics & 30 & 30 & 41 & 50 & 151 \\
        high\_school\_psychology & 105 & 129 & 121 & 190 & 545 \\
        high\_school\_statistics & 33 & 35 & 46 & 102 & 216 \\
        high\_school\_us\_history & 51 & 48 & 53 & 52 & 204 \\
        high\_school\_world\_history & 64 & 62 & 63 & 48 & 237 \\
        human\_aging & 70 & 84 & 45 & 24 & 223 \\
        human\_sexuality & 34 & 30 & 30 & 37 & 131 \\
        international\_law & 29 & 30 & 45 & 17 & 121 \\
        jurisprudence & 28 & 32 & 25 & 23 & 108 \\
        logical\_fallacies & 36 & 40 & 49 & 38 & 163 \\
        machine\_learning & 35 & 32 & 27 & 18 & 112 \\
        management & 18 & 26 & 20 & 39 & 103 \\
        marketing & 68 & 60 & 60 & 46 & 234 \\
        medical\_genetics & 30 & 26 & 20 & 24 & 100 \\
        miscellaneous & 186 & 225 & 212 & 160 & 783 \\
        moral\_disputes & 86 & 85 & 101 & 74 & 346 \\
        moral\_scenarios & 213 & 217 & 221 & 244 & 895 \\
        nutrition & 69 & 70 & 77 & 90 & 306 \\
        philosophy & 58 & 85 & 93 & 75 & 311 \\
        prehistory & 70 & 86 & 95 & 73 & 324 \\
        professional\_accounting & 66 & 72 & 76 & 68 & 282 \\
        professional\_law & 377 & 367 & 415 & 375 & 1534 \\
        professional\_medicine & 50 & 55 & 45 & 122 & 272 \\
        professional\_psychology & 153 & 157 & 169 & 133 & 612 \\
        public\_relations & 24 & 38 & 23 & 25 & 110 \\
        security\_studies & 46 & 42 & 59 & 98 & 245 \\
        sociology & 49 & 48 & 50 & 54 & 201 \\
        us\_foreign\_policy & 28 & 21 & 25 & 26 & 100 \\
        virology & 47 & 53 & 34 & 32 & 166 \\
        world\_religions & 55 & 36 & 50 & 30 & 171 \\ \hline
        total & 3222 & 3462 & 3582 & 3776 & 14042 \\ \hline
    \end{tabular}
    }
        \caption{The MMLU subjects statistics in the test split.}
\label{tab:mmlu_test_stats}

\end{table}

==> tables/randomization.tex <==
\begin{table*}[ht]
  \centering
  \small
  {\color{orange}\begin{tabular}{lcccccccc}
    \toprule
    & \multicolumn{2}{c}{avg across domains} & \multicolumn{2}{c}{avg across domains randStyle1} & \multicolumn{2}{c}{avg across domains randStyle2} \\
    \cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7}
    & 0 shot & 5 shots & 0 shot & 5 shots & 0 shot & 5 shots \\
    \midrule
    \texttt{Yi\_6b\_base} & 41.3 (3) & 40.7 (5) & 36.0 (5) & 34.0 (6) & 35.0 (4) & 33.3 (7) \\
    \texttt{Llama2\_7b\_base}  & 29.3 (10)& 33.3 (8) & 27.0 (10)& 29.7 (10)& 31.0 (8) & 35.7 (5) \\
    \texttt{Llama2\_7b\_chat}  & 32.3 (8) & 33.3 (8) & 31.0 (9) & 31.0 (9) & 29.3 (9) & 31.0 (9) \\
    \texttt{Mistral\_7b\_base} & 39.0 (4) & 41.0 (3) & 36.7 (4) & 38.0 (4) & 34.3 (5) & 39.7 (3) \\
    \texttt{Mistral\_7b\_chat} & 35.0 (7) & 36.0 (6) & 34.7 (6) & 35.7 (5) & 26.7 (10)& 32.0 (8) \\
    \texttt{Llama2\_13b\_base} & 36.3 (6) & 35.7 (7) & 31.7 (8) & 32.7 (7) & 31.7 (7) & 33.7 (6) \\
    \texttt{Llama2\_13b\_chat} & 31.7 (9) & 32.7 (10)& 32.3 (7) & 31.7 (8) & 34.3 (5) & 30.7 (10)\\
    \texttt{Yi\_34b\_base}     & 50.0 (1) & 49.3 (1) & 40.7 (1) & 47.3 (1) & 45.0 (1) & 48.7 (1) \\
    \texttt{Llama2\_70b\_base} & 42.0 (2) & 44.7 (2) & 37.3 (3) & 41.0 (3) & 40.3 (2) & 40.0 (2) \\
    \texttt{Llama2\_70b\_chat} & 37.3 (5) & 41.0 (3) & 39.0 (2) & 42.0 (2) & 37.7 (3) & 39.3 (4) \\
    \midrule
    MARD & --- & --- & 1.2 & 1 & 1.5 & 1\\
    \bottomrule
  \end{tabular}}
\caption{The randomization average results of style 1 and style 2 on the three selected domains }
  \label{tab:randomization}
\end{table*}

==> tables/sample_table.tex <==
\begin{table}[ht]
    \centering
    \small
    \begin{tabular}{ l | c c c }
    \toprule
     Model & Baseline & prompt1 & prompt2 \\

    \midrule
    \texttt{Yi\_6b\_base}      & 63.83 (4) & 62.65 (3) & 62.39 (3) \\
    \texttt{Llama2\_7b\_base}  & 46.57 (10)& 44.55 (10)& 44.76 (8) \\
    \texttt{Llama2\_7b\_chat}  & 46.59 (9) & 47.73 (9) & 47.61 (9) \\
    \texttt{Mistral\_7b\_base} & 63.51 (5) & 60.75 (5) & 61.01 (5) \\
    \texttt{Mistral\_7b\_chat} & 55.47 (6) & 52.95 (8) & 53.26 (7) \\
    \texttt{Llama2\_13b\_base} & 55.30 (7) & 53.22 (7) & 53.63 (6) \\
    \texttt{Llama2\_13b\_chat} & 54.59 (8) & 53.42 (6) & 53.02 (8) \\
    \texttt{Yi\_34b\_base}     & 76.34 (1) & 75.18 (1) & 74.75 (1) \\
    \texttt{Llama2\_70b\_base} & 69.58 (2) & 67.43 (2) & 67.17 (2) \\
    \texttt{Llama2\_70b\_chat} & 63.93 (3) & 61.90 (4) & 61.72 (4) \\

    \midrule
    %Mean absolute rank difference = (1/n) * sum(abs(prev_rank-new_rank))
    MARD & --- & 0.6 & 0.6 \\
    \bottomrule
    
    \end{tabular}
    \caption{sample caption}
    \label{tab:fig_label}
\end{table}

==> tables/selectedDomain_baseline_Style3.tex <==
\begin{table}[h!]
\centering
\resizebox{\linewidth}{!}{
\begin{tabular}{lcccc}
\hline
Model & Acc 0shot & RStd 0shot & Acc 5shot  & RStd 5shot \\ 
&($\Delta$Acc) &($\Delta$RStd)&($\Delta$Acc) &($\Delta$RStd) \\
\midrule
phi-2 & 28.3 (-9.3) & 6.0 (-0.7) & 34.6 (-6.3) & 5.7 (-1.04) \\
Yi-6B & 35.0 (-6.3) & 11.5 (1.4) & 39.0 (-1.7) & 13.5 (-0.6) \\
Mistral-7B & 34.3 (-4.7) & 10.7 (1.6) & 44.0 (3.0) & 16.3 (4.2) \\
Mistral-7B-Instruct & 35.0 (0.0) & 14.0 (0.7) & 38 (2.0) & 15.7 (0.0) \\
Llama-2-7b & 31.3 (2.0) & 12.6 (-1.0) & 32.6 (-0.7) & 16.9 (-0.7) \\
Llama-2-7b-chat & 27.0 (-5.3) & 12.5 (-7.3) & 32.6 (-0.7) & 13.3 (-8.0) \\
Llama-2-13b & 37.0 (0.7) & 14.0 (-3.0) & 40.0 (4.3) & 15.7 (1.9) \\
Llama-2-13b-chat & 33.0 (1.3) & 9.1 (-17.7) & 37.6 (5.0) & 17.33 (-7.4) \\
Yi-34B & 46.6 (-3.3) & 12.8 (1.4) & 47.6 (-1.7) & 10.1 (0.8) \\
Llama-2-70b & 41.3 (-0.7) & 10.5 (-4.0) & 49.0 (4.3) & 10.3 (4.2) \\
Llama-2-70b-chat & 39.3 (2.0) & 7.8 (-11.8) & 42.6 (1.7) & 11.9 (-6.5) \\

\midrule
$k_\tau$ & 0.564 && 0.6 & \\
\bottomrule
\end{tabular}
}

\caption{The average zero-shot results on the three selected domains baseline using the Hybrid style mentioned in section \ref{sec:Prompt_and_scoring_modifications}. The deltas are compared with \ref{tab:selected_domains_baseline} where the Rstd values exhibited a decrease and the accuracies remained relatively stable, except phi-2, which demonstrated the most significant decline in accuracy. }
\label{tab:selected_domains_baseline_style3}
\end{table}


==> tables/selectedDomains_debias_fs.tex <==
\begin{table}[h!]
    \centering
    \resizebox{\linewidth}{!}{%
        {\color{orange}
            \begin{tabular}{lcc}
                \toprule
                Model & rand-debias-fs-org-t Acc & rand-debias-fs-org-t RSTD \\
                \midrule
                Yi-6B & 38 ($\Delta$Acc -2.7) & 10.552 ($\Delta$RSTD -3.5) \\
                Mistral-7B-v0.1 & 41 ($\Delta$Acc 0) & 9.017 ($\Delta$RSTD -3.1) \\
                Mistral-7B-Instruct-v0.1 & 35.333 ($\Delta$Acc -0.7) & 11.596 ($\Delta$RSTD -4.2) \\
                Llama-2-7b-hf & 34.667 ($\Delta$Acc 1.3) & 15.967 ($\Delta$RSTD -1.7) \\
                Llama-2-7b-chat-hf & 30.667 ($\Delta$Acc -2.7) & 17.67 ($\Delta$RSTD -3.7) \\
                Llama-2-13b-hf & 37.667 ($\Delta$Acc 2) & 11.07 ($\Delta$RSTD -2.8) \\
                Llama-2-13b-chat-hf & 32 ($\Delta$Acc -0.7) & 22.633 ($\Delta$RSTD -2.1) \\
                Yi-34B & 51 ($\Delta$Acc 1.7) & 9.531 ($\Delta$RSTD 0.2) \\
                Llama-2-70b-hf & 46.333 ($\Delta$Acc 1.7) & 13.261 ($\Delta$RSTD 7) \\
                Llama-2-70b-chat-hf & 40.333 ($\Delta$Acc -0.7) & 17.697 ($\Delta$RSTD -0.8) \\
                                \midrule
$k_\tau$ = 0.689 \\
                \bottomrule
            \end{tabular}
        }
    }

\caption{The selected domains debias fewshots results on five-shots. }
\label{tab:selected_domains_debias_fs}
\end{table}


==> tables/selectedDomains_rand.tex <==
\begin{table}[ht]
    \centering
    \resizebox{\linewidth}{!}{%
        
            \begin{tabular}{lccc}%cc}
                \toprule
                \textbf{Model} & \textbf{Rank} & \textbf{Acc ($\Delta$Acc)} & \textbf{RStd ($\Delta$RStd)} \\
                \midrule
                \texttt{phi-2} & (7$\rightarrow$7) & 34.6 (-3) & 14.2 (7.4)\\% & 37.3 (-3.6)& 14.9(9.9)\\
                \texttt{Yi-6b} & (3$\rightarrow$9) & 33.0 (-8.3) & 11.9 (1.8) \\%& 35.667 (-5) & 12.894 (-1.2) \\
                \texttt{Mistral-7b} & (4$\rightarrow$3) & 40.0 (1.0) & 9.8 (0.7)\\% & 39 (-2) & 13.872 (1.8) \\
                \texttt{Mistral-7b-Instruct} & (8$\rightarrow$8) & 33.3 (-1.7) & 16.7 (3.5) \\% & 33.333 (-2.7) & 10.933 (-4.8) \\
                \texttt{Llama2-7b} & (11$\rightarrow$11) & 24.3 (-5.0) & 13.2 (-0.4) \\% & 29 (-4.3) & 22.634 (4.9) \\
                \texttt{Llama2-7b-chat} & (9$\rightarrow$10) & 28.6 (-3.7) & 27.7 (7.9) \\%& 28.667 (-4.7) & 17.837 (-3.5) \\
                \texttt{Llama2-13b} & (6$\rightarrow$6) & 37.0 (0.7) & 22.7 (5.7) \\%& 34.333 (-1.3) & 11.287 (-2.6) \\
                \texttt{Llama2-13b-chat} & (9$\rightarrow$5) & 37.6 (6.0) & 26.7 (0.0) \\%& 34.667 (2) & 18.168 (-6.5) \\
                \texttt{Yi-34b} & (1$\rightarrow$1) & 45.0 (-5.0) & 9.2 (-2.3) \\%& 48.667 (-0.7) & 8.759 (-0.6) \\
                \texttt{Llama2-70b} & (2$\rightarrow$2) & 40.3 (-1.7) & 9.07 (-5.5) \\%& 40 (-4.7) & 12.677 (6.5) \\
                \texttt{Llama2-70b-chat} & (5$\rightarrow$4) & 37.6 (0.3) & 13.4 (-6.2) \\%& 39.333 (-1.7) & 17.967 (-0.5) \\
                
%                 \midrule
% $k_\tau$ &  0.564 &\\%&0.709& \\
                \bottomrule
            \end{tabular}
        }
    

\caption{We show that model rankings can shift under shuffling of the order of answer choices. The largest change in rank is 5 positions (Yi-6b) followed by 4 positions (Llama2-13b-chat). This zero-shot experiment is done on a subset of MMLU subjects (college chemistry, college mathematics, and global facts) which we manually verified maintained correctness after shuffling answer choice order (i.e. did not contain cross references between answer choices). $k_\tau = 0.564$ for this experiment, indicating a significant disagreement in rankings.}
\label{tab:selected_domains_rand}
\end{table}


==> tables/selectedDomains_randSymContent.tex <==

\begin{table}[h!]
    \centering
    \resizebox{\linewidth}{!}{%
            \begin{tabular}{lcc}
                \toprule
                Model & Task Acc ($\Delta$Acc)& Task RStd ($\Delta$RStd) \\
                \midrule
                \texttt{phi-2} & 25.33 (-12.33)	& 42.35 (35.57) \\
                \texttt{Yi-6B} & 30.66 (-2.0) & 26.68 (3.8) \\
                \texttt{Mistral-7B} & 34.00 (-1.3) & 22.37 (3.6) \\
                \texttt{Mistral-7B-Instruct} & 30.33 (-3.7) & 23.08 (-3.9) \\
                \texttt{Llama-2-7b} & 25.66 (-4.0) & 24.98 (-0.9) \\
                \texttt{Llama-2-7b-chat} & 28.00 (-3.3) & 28.49 (1.4) \\
                \texttt{Llama-2-13b} & 29.33 (-5.0) & 26.75 (0.6) \\
                \texttt{Llama-2-13b-chat} & 29.66 (-4.3) & 20.58 (-1.4) \\
                \texttt{Yi-34B} & 36.00 (-6.7) & 19.48 (-3.3) \\
                \texttt{Llama-2-70b} & 37.33 (-2.3) & 10.41 (-4.7) \\
                \texttt{Llama-2-70b-chat} & 31.66 (-4.3) & 23.25 (-6.3) \\
                \midrule
$k_\tau$ = 0.564 \\
                \bottomrule
            \end{tabular}
        }
    
\caption{The average zero-shot results on the three selected domains using Symbols Set2 (mentioned in section \ref{sec:Choice_ID_symbols} and shuffling the choices while fixing the order of the choices symbols. The deltas are measured compared with  \ref{tab:selected_domains_sym_set2}. As displayed in the table, mostly all the models faced a decrease in accuracy while the RStds values were not decisive. The most affected model in this experiment was phi-2.}
\label{tab:selected_domain_rand_sym_content}
\end{table}


==> tables/selectedDomains_randSymOptions.tex <==
\begin{table}[h!]
    \centering
    \resizebox{\linewidth}{!}{%
            \begin{tabular}{lcc}
                \toprule
                Model & Task Avg Acc ($\Delta$Acc)& Task Avg RStd ($\Delta$RStd) \\
                \midrule
                \texttt{phi-2} & 29.00(-8.6)	& 12.4 (5.6) \\
                \texttt{Yi-6B} & 34.67 (2.0) & 22.84 (0.0) \\
                \texttt{Mistral-7B} & 29.33 (-6.0) & 16.52 (-2.3) \\
                \texttt{Mistral-7B-Instruct} & 28.33 (-5.7) & 22.10 (-4.9) \\
                \texttt{Llama-2-7b} & 26.67 (-3.0) & 28.62 (2.8) \\
                \texttt{Llama-2-7b-chat} & 32.00 (0.7) & 15.64 (-11.4) \\
                \texttt{Llama-2-13b} & 26.33 (-8.0) & 21.31 (-4.8) \\
                \texttt{Llama-2-13b-chat} & 34.00 (0.0) & 16.97 (-5.0) \\
                \texttt{Yi-34B} & 41.00 (-1.7) & 20.28 (-2.5) \\
                \texttt{Llama-2-70b} & 38.67 (-1.0) & 7.65 (-7.5) \\
                \texttt{Llama-2-70b-chat} & 40.33 (4.3) & 15.78 (-13.8) \\
                 \midrule
$k_\tau$ = 0.455 \\
                \bottomrule
            \end{tabular}
        }
    

\caption{The average zero-shot results on the three selected domains using Symbols Set2 mentioned in section \ref{sec:Choice_ID_symbols}. This experiment focused on shuffling the symbols while maintaining the original listing order of the choices. Compared with \ref{tab:selected_domains_sym_set2},Most of the models were impacted in terms of accuracy and RStds, indicating that randomization affects the models even after changing the symbols. }
\label{tab:selected_domains_rand_symb_options}
\end{table}


==> tables/selectedDomains_rand_style3.tex <==
\begin{table}[h!]
    \centering
    \resizebox{\linewidth}{!}{%
            \begin{tabular}{lcccc}
                \toprule
Model & Acc 0shot & RStd 0shot  & Acc 5shot  & RStd 5shot  \\
&($\Delta$Acc) & ($\Delta$RStd) & ($\Delta$Acc) &($\Delta$RStd)\\

\midrule
\texttt{phi-2} & 30.6 (2.3) &12.8 (6.8) & 32.6(-2) &13.6 (7.8) \\
\texttt{Yi-6B} & 30.3 (-4.7) & 12.0 (0.5) & 34.3 (-4.7) & 11.4 (-2.1) \\
\texttt{Mistral-7B} & 31.6 (-2.7) & 12.5 (1.8) & 39 (-5) & 11.1 (-5.2) \\
\texttt{Mistral-7B-Instruct} & 32.66 (-2.3) & 11.18 (-2.9) & 37 (-1) & 7.94 (-7.8) \\
\texttt{Llama-2-7b} & 28.6 (-2.7) & 11.4 (-1.2) & 33.3 (0.7) & 15.1 (-1.8) \\
\texttt{Llama-2-7b-chat} & 29.3 (2.3) & 16.2 (3.7) & 35 (2.3) & 16.6 (3.3) \\
\texttt{Llama-2-13b} & 35.3 (-1.7) & 10.1 (-3.9) & 37.6 (-2.3) & 12.1 (-3.6) \\
\texttt{Llama-2-13b-chat} & 29.6 (-3.3) & 10.9 (1.9) & 35.3 (-2.3) & 17.0 (-0.3) \\
\texttt{Yi-34B} & 43 (-3.7) & 5.4 (-7.4) & 48.3 (0.7) & 11.7 (1.6) \\
\texttt{Llama-2-70b} & 40 (-1.3) & 9.0 (-1.5) & 48 (-1) & 10.5 (0.1) \\
\texttt{Llama-2-70b-chat} & 35 (-4.3) & 11.1 (3.4) & 41.3 (-1.3) & 6.8 (-5.1) \\

                \midrule
$k_\tau$ &  0.527 &&0.382& \\
                \bottomrule
            \end{tabular}
        }
    


\caption{The selected domains results after randomizing the choices using Hybrid style mentioned in section \ref{sec:Prompt_and_scoring_modifications}, the deltas are calculated from this table \ref{tab:selected_domains_baseline_style3} where it showed more consistency compared to the results of other randomization settings (\ref{tab:selected_domains_rand},\ref{tab:selected_domain_rand_sym_content}, and \ref{tab:selected_domains_rand_symb_options}).}
\label{tab:selected_domains_rand_style3}
\end{table}


==> tables/trivial_examples_exp1.tex <==
% \begin{table}[ht]
%     \centering
%     \resizebox{\linewidth}{!}{
%     {\color{violet}\begin{tabular}{ l c c c c c }
%     \toprule
%      \multirow{2}{*}{Model} & \multicolumn{2}{c}{Baseline} & \multicolumn{3}{c}{Trivial Examples} \\
%     \cmidrule(lr){2-3} \cmidrule(lr){4-6}
%            & 0-shot & 5-shot & V1 & V2 & V3 \\
%     \midrule
%     \texttt{Yi\_6b\_base}      & 62.1 & 63.8 & 61.2 & 61.4 & 61.5 \\
%     \texttt{Llama2\_7b\_base}  & 42.7 & 46.6 & 43.1 & 44.1 & 44.9 \\
%     \texttt{Llama2\_7b\_chat}  & 47.0 & 48.2 & 47.1 & 47.8 & 48.0 \\
%     \texttt{Mistral\_7b\_base} & 61.4 & 63.5 & 59.8 & 60.5 & 60.5 \\
%     \texttt{Mistral\_7b\_chat} & 54.9 & 55.5 & 52.5 & 52.0 & 51.7 \\
%     \texttt{Llama2\_13b\_base} & 52.9 & 55.3 & 52.5 & 53.0 & 53.0 \\
%     \texttt{Llama2\_13b\_chat} & 53.8 & 54.6 & 51.7 & 52.9 & 52.9 \\
%     \texttt{Yi\_34b\_base}     & 74.7 & 76.3 & 73.4 & 73.7 & 74.0 \\
%     \texttt{Llama2\_70b\_base} & 66.2 & 69.6 & 66.3 & 66.3 & 66.6 \\
%     \texttt{Llama2\_70b\_chat} & 62.3 & 63.9 & 60.9 & 61.4 & 61.1 \\
%     \bottomrule
%     \end{tabular}}}
%     \caption{\color{violet}Trivial examples as a few-shot performance comparison. Baseline results (0-shot and 5-shot) along with the few-shot results (Version 1, 2, and 3).}
%     \label{tab:trivial_examples}
% \end{table}

\begin{table}[h!]
\centering
\resizebox{\linewidth}{!}{
\begin{tabular}{lcccc}
\toprule
                            Model &  Task acc &  $\Delta$Acc \\
\midrule
                   \texttt{phi-2} &     54.21 &        -0.26 \\
                   \texttt{Yi-6B} &     60.11 &        -1.00 \\
              \texttt{Mistral-7B} &     58.45 &        -1.11 \\
     \texttt{Mistral-7B-Instruct} &     51.14 &        -2.34 \\
              \texttt{Llama-2-7b} &     42.77 &         0.96 \\
         \texttt{Llama-2-7b-chat} &     46.35 &        -0.02 \\
             \texttt{Llama-2-13b} &     51.72 &        -0.36 \\
        \texttt{Llama-2-13b-chat} &     50.94 &        -2.18 \\
                  \texttt{Yi-34B} &     72.28 &        -1.10 \\
             \texttt{Llama-2-70b} &     65.25 &        -0.18 \\
        \texttt{Llama-2-70b-chat} &     59.79 &        -1.32 \\
\midrule
$k_\tau$ = 0.927 \\
\bottomrule
\end{tabular}

}
\caption{Trivial examples few-shot results using the version 1 examples with respect to zero-shot baseline accuracy.}
\label{tab:trivial_examples_exp1}
\end{table}

==> tables/trivial_examples_exp2.tex <==

\begin{table}[h]
\centering
\resizebox{\linewidth}{!}{
\begin{tabular}{lcccc}
\toprule
                            Model &  Task acc &  $\Delta$Acc \\
\midrule
                   \texttt{phi-2} &     53.18 &        -1.28 \\
                   \texttt{Yi-6B} &     60.28 &        -0.84 \\
              \texttt{Mistral-7B} &     59.41 &        -0.15 \\
     \texttt{Mistral-7B-Instruct} &     50.95 &        -2.53 \\
              \texttt{Llama-2-7b} &     43.52 &         1.71 \\
         \texttt{Llama-2-7b-chat} &     46.82 &         0.46 \\
             \texttt{Llama-2-13b} &     52.51 &         0.44 \\
        \texttt{Llama-2-13b-chat} &     51.84 &        -1.27 \\
                  \texttt{Yi-34B} &     72.29 &        -1.09 \\
             \texttt{Llama-2-70b} &     65.13 &        -0.31 \\
        \texttt{Llama-2-70b-chat} &     60.28 &        -0.83 \\
\midrule
$k_\tau$ = 0.891 \\
\bottomrule
\end{tabular}

}
\caption{Trivial examples few-shot results with version 2 examples with respect to zero-shot baseline accuracy.}
\label{tab:trivial_examples_exp2}
\end{table}


==> tables/trivial_examples_exp3.tex <==
\begin{table}[h]
\centering
\resizebox{\linewidth}{!}{
\begin{tabular}{lccc}
\toprule
                            Model &  Task acc &  $\Delta$Acc \\
\midrule
                   \texttt{phi-2} &     53.22 &        -1.25 \\
                   \texttt{Yi-6B} &     60.46 &        -0.66 \\
              \texttt{Mistral-7B} &     59.27 &        -0.30 \\
     \texttt{Mistral-7B-Instruct} &     50.58 &        -2.91 \\
              \texttt{Llama-2-7b} &     44.47 &         2.66 \\
         \texttt{Llama-2-7b-chat} &     46.90 &         0.53 \\
             \texttt{Llama-2-13b} &     52.24 &         0.16 \\
        \texttt{Llama-2-13b-chat} &     51.88 &        -1.24 \\
                  \texttt{Yi-34B} &     73.16 &        -0.22 \\
             \texttt{Llama-2-70b} &     65.42 &        -0.02 \\
        \texttt{Llama-2-70b-chat} &     60.02 &        -1.09 \\
\midrule
$k_\tau$ = 0.891 \\
\bottomrule
\end{tabular}

}
\caption{Trivial examples few-shot results with version 3 examples, with respect to zero-shot baseline accuracy.}
\label{tab:trivial_examples_exp3} 
\end{table}

==> tables/varying_instructions_prompts.tex <==
\begin{table}[h]
\centering
\resizebox{\linewidth}{!}{
\begin{tabular}{lcccc}
\toprule
                            Model &  Task acc &  $\Delta$Acc &  Task RStd &  $\Delta$RStd \\
\midrule
                   \texttt{phi-2} &     53.92 &        -0.54 &       4.07 &          0.07 \\
                   \texttt{Yi-6B} &     60.80 &        -0.31 &       3.43 &         -0.14 \\
              \texttt{Mistral-7B} &     59.02 &        -0.54 &       3.73 &         -0.40 \\
     \texttt{Mistral-7B-Instruct} &     53.29 &        -0.19 &       4.74 &          0.16 \\
              \texttt{Llama-2-7b} &     41.80 &        -0.01 &       4.51 &         -3.99 \\
         \texttt{Llama-2-7b-chat} &     46.68 &         0.31 &      14.93 &         -1.17 \\
             \texttt{Llama-2-13b} &     51.92 &        -0.16 &      12.05 &          0.00 \\
        \texttt{Llama-2-13b-chat} &     53.27 &         0.15 &      12.83 &          0.03 \\
                  \texttt{Yi-34B} &     72.94 &        -0.44 &       5.52 &          0.35 \\
             \texttt{Llama-2-70b} &     64.83 &        -0.60 &       2.81 &         -0.40 \\
        \texttt{Llama-2-70b-chat} &     61.14 &         0.03 &      10.94 &         -0.00 \\
\midrule
$k_\tau$=0.964 \\
\bottomrule
\end{tabular}
}
\caption{Zero-shot results of removing the subject name from the prompt. (experiment 1 from figure 
 \ref{fig:varying_inst_prompts_shaykha}). There are minimal changes in performance when applying this perturbation.}
\label{tab:label_prompt_modification1}
\end{table}




% \begin{table}[ht]
% \centering
% \resizebox{\linewidth}{!}{
% \begin{tabular}{lcccc}
% \toprule
%                             Model &  Task acc &  $\Delta$Acc &  Task RStd &  $\Delta$RStd \\
% \midrule
%                    \texttt{phi-2} &     54.70 &         0.23 &       4.06 &          0.06 \\
%                    \texttt{Yi-6B} &     61.24 &         0.13 &       1.74 &         -1.83 \\
%          \texttt{Mistral-7B-v0.1} &     59.71 &         0.15 &       8.32 &          4.19 \\
% \texttt{Mistral-7B-Instruct-v0.1} &     53.40 &        -0.08 &       6.26 &          1.68 \\
%            \texttt{Llama-2-7b-hf} &     43.26 &         1.45 &       9.63 &          1.13 \\
%       \texttt{Llama-2-7b-chat-hf} &     45.95 &        -0.42 &      15.42 &         -0.68 \\
%           \texttt{Llama-2-13b-hf} &     51.77 &        -0.31 &      15.68 &          3.64 \\
%      \texttt{Llama-2-13b-chat-hf} &     52.60 &        -0.52 &      14.04 &          1.24 \\
%                   \texttt{Yi-34B} &     73.40 &         0.02 &       5.06 &         -0.11 \\
%           \texttt{Llama-2-70b-hf} &     65.22 &        -0.22 &       6.05 &          2.85 \\
%      \texttt{Llama-2-70b-chat-hf} &     60.68 &        -0.43 &      11.84 &          0.89 \\
% \midrule
% $k_\tau$=1.0 \\
% \bottomrule
% \end{tabular}
% }
% \caption{Zero-shot results of experiment 2 (zero-shot specific format)}
% \label{tab:label_prompt_modification2}
% \end{table}





\begin{table}[ht]
\centering
\resizebox{\linewidth}{!}{
\begin{tabular}{lcccc}
\toprule
                            Model &  Task acc &  $\Delta$Acc &  Task RStd &  $\Delta$RStd \\
\midrule
                   \texttt{phi-2} &     54.21 &        -0.26 &       4.21 &          0.20 \\
                   \texttt{Yi-6B} &     61.06 &        -0.06 &       2.33 &         -1.24 \\
              \texttt{Mistral-7B} &     60.16 &         0.60 &       2.08 &         -2.06 \\
     \texttt{Mistral-7B-Instruct} &     53.67 &         0.19 &       4.03 &         -0.56 \\
              \texttt{Llama-2-7b} &     41.42 &        -0.39 &      15.05 &          6.56 \\
         \texttt{Llama-2-7b-chat} &     47.22 &         0.85 &      14.22 &         -1.88 \\
             \texttt{Llama-2-13b} &     53.46 &         1.38 &      10.46 &         -1.59 \\
        \texttt{Llama-2-13b-chat} &     53.20 &         0.08 &      11.09 &         -1.71 \\
                  \texttt{Yi-34B} &     73.64 &         0.26 &       5.68 &          0.51 \\
             \texttt{Llama-2-70b} &     65.48 &         0.04 &       3.51 &          0.30 \\
        \texttt{Llama-2-70b-chat} &     61.20 &         0.09 &      10.31 &         -0.63 \\
\midrule
$k_\tau$=0.927 \\   
\bottomrule
\end{tabular}
}
\caption{Zero-shot results on adding the ``Correct" token in the prompt. (experiment 2 from figure 
 \ref{fig:varying_inst_prompts_shaykha}). There are minimal changes in performance when applying this perturbation.}
\label{tab:label_prompt_modification2}
\end{table}



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{table}[ht]
\centering
\resizebox{\linewidth}{!}{
\begin{tabular}{lcccc}
\toprule
                            Model &  Task acc &  $\Delta$Acc &  Task RStd &  $\Delta$RStd \\
\midrule
                   \texttt{phi-2} &     56.69 &        -0.08 &       2.57 &         -0.08 \\
                   \texttt{Yi-6B} &     63.69 &         0.46 &       3.22 &          0.68 \\
              \texttt{Mistral-7B} &     62.60 &         0.23 &       2.98 &          1.33 \\
     \texttt{Mistral-7B-Instruct} &     53.99 &         0.04 &       4.62 &         -0.16 \\
              \texttt{Llama-2-7b} &     45.80 &        -0.09 &       8.75 &         -0.17 \\
         \texttt{Llama-2-7b-chat} &     47.42 &         0.20 &      12.03 &         -0.11 \\
             \texttt{Llama-2-13b} &     55.47 &         0.41 &       5.04 &          0.62 \\
        \texttt{Llama-2-13b-chat} &     53.58 &         0.05 &       8.32 &          0.00 \\
                  \texttt{Yi-34B} &     76.36 &        -0.02 &       2.14 &         -0.02 \\
             \texttt{Llama-2-70b} &     68.71 &        -0.07 &       1.63 &          0.06 \\
        \texttt{Llama-2-70b-chat} &     63.14 &        -0.03 &       8.49 &          0.43 \\
\midrule
$k_\tau$=1.0 \\
\bottomrule
\end{tabular}
}
\caption{Few-shot results of removing the subject name from the prompt. (experiment 1 from figure 
 \ref{fig:varying_inst_prompts_shaykha}). There are minimal changes in performance when applying this perturbation.}
\label{tab:label_prompt_modification3}
\end{table}




% \begin{table}[ht]
% \centering
% \resizebox{\linewidth}{!}{
% {\color{purple}
% \begin{tabular}{lcccc}
% \toprule
%                             Model &  Task acc &  $\Delta$Acc &  Task RStd &  $\Delta$RStd \\
% \midrule
%                    \texttt{phi-2} &     56.77 &         0.00 &       2.65 &          0.00 \\
%                    \texttt{Yi-6B} &     63.55 &         0.33 &       3.13 &          0.59 \\
%          \texttt{Mistral-7B-v0.1} &     62.64 &         0.28 &       2.95 &          1.31 \\
% \texttt{Mistral-7B-Instruct-v0.1} &     54.05 &         0.10 &       4.41 &         -0.37 \\
%            \texttt{Llama-2-7b-hf} &     45.83 &        -0.05 &       8.75 &         -0.17 \\
%       \texttt{Llama-2-7b-chat-hf} &     47.22 &         0.00 &      12.17 &          0.03 \\
%           \texttt{Llama-2-13b-hf} &     55.21 &         0.15 &       4.73 &          0.30 \\
%      \texttt{Llama-2-13b-chat-hf} &     53.60 &         0.08 &       8.33 &          0.02 \\
%                   \texttt{Yi-34B} &     76.44 &         0.06 &       2.43 &          0.27 \\
%           \texttt{Llama-2-70b-hf} &     68.78 &         0.00 &       1.56 &          0.00 \\
%      \texttt{Llama-2-70b-chat-hf} &     63.17 &         0.00 &       8.06 &          0.00 \\
% \midrule
% $k_\tau$=1.0 \\
% \bottomrule
% \end{tabular}

% }
% }
% \caption{\color{purple}Few-shot results of experiment 2 (zero-shot specific format)}
% \label{tab:label}
% \end{table}




\begin{table}[ht]
\centering
\resizebox{\linewidth}{!}{

\begin{tabular}{lcccc}
\toprule
                            Model &  Task acc &  $\Delta$Acc &  Task RStd &  $\Delta$RStd \\
\midrule
                   \texttt{phi-2} &     56.57 &        -0.21 &       3.95 &          1.30 \\
                   \texttt{Yi-6B} &     63.20 &        -0.03 &       4.01 &          1.47 \\
              \texttt{Mistral-7B} &     62.79 &         0.43 &       3.51 &          1.87 \\
     \texttt{Mistral-7B-Instruct} &     53.85 &        -0.10 &       5.51 &          0.73 \\
              \texttt{Llama-2-7b} &     46.21 &         0.33 &       7.14 &         -1.78 \\
         \texttt{Llama-2-7b-chat} &     47.48 &         0.26 &      10.42 &         -1.73 \\
             \texttt{Llama-2-13b} &     55.18 &         0.11 &       4.79 &          0.37 \\
        \texttt{Llama-2-13b-chat} &     53.75 &         0.23 &       6.58 &         -1.74 \\
                  \texttt{Yi-34B} &     75.98 &        -0.41 &       1.71 &         -0.46 \\
             \texttt{Llama-2-70b} &     69.10 &         0.32 &       0.83 &         -0.73 \\
        \texttt{Llama-2-70b-chat} &     62.86 &        -0.31 &       7.20 &         -0.86 \\
\midrule
$k_\tau$=1.0 \\
\bottomrule
\end{tabular}
}
\caption{Few-shot results on adding the ``Correct" token in the prompt. (experiment 2 from figure 
 \ref{fig:varying_inst_prompts_shaykha}). There are minimal changes in performance when applying this perturbation.}
\label{tab:label_prompt_modification5}
\end{table}

==> tables/zero_shot_option_fixing.tex <==
% makecell regex (\d+\.\d+) (\([+-]\d+\.\d+\)) -> \makecell{$1 \\\\ $2}
% ^\\texttt\{.*\} & (\d+\.\d+) & (\\make.*)

\begin{table}[ht]
\centering
\resizebox{\linewidth}{!}{
\begin{tabular}{lccccc}
\toprule
Model & \textbf{Baseline} & \textbf{A} & \textbf{B} & \textbf{C} & \textbf{D} \\
\midrule
\texttt{phi-2} & 54.47 & \makecell{52.31 \\ \textcolor{red}{(-2.16)}} & \makecell{56.53 \\ \textcolor{blue}{(+2.07)}} & \makecell{56.30 \\ \textcolor{blue}{(+1.83)}} & \makecell{50.19 \\ \textcolor{red}{(-4.28)}} \\
\texttt{Yi-6b} & 61.12 & \makecell{62.53 \\ \textcolor{blue}{(+1.41)}} & \makecell{64.44 \\ \textcolor{blue}{(+3.32)}} & \makecell{58.59 \\ \textcolor{red}{(-2.53)}} & \makecell{63.13 \\ \textcolor{blue}{(+2.02)}} \\
\texttt{Mistral-7b} & 59.56 & \makecell{52.19 \\ \textcolor{red}{(-7.38)}} & \makecell{60.98 \\ \textcolor{blue}{(+1.42)}} & \makecell{63.84 \\ \textcolor{blue}{(+4.27)}} & \makecell{60.43 \\ \textcolor{blue}{(+0.86)}} \\
\texttt{Mistral-7b-Instruct} & 53.48 & \makecell{49.77 \\ \textcolor{red}{(-3.71)}} & \makecell{54.67 \\ \textcolor{blue}{(+1.18)}} & \makecell{49.99 \\ \textcolor{red}{(-3.49)}} & \makecell{57.74 \\ \textcolor{blue}{(+4.26)}} \\
\texttt{Llama2-7b} & 41.81 & \makecell{66.36 \\ \textcolor{blue}{(+24.55)}} & \makecell{30.40 \\ \textcolor{red}{(-11.42)}} & \makecell{36.28 \\ \textcolor{red}{(-5.53)}} & \makecell{23.37 \\ \textcolor{red}{(-18.44)}} \\
\texttt{Llama2-7b-chat} & 46.37 & \makecell{30.84 \\ \textcolor{red}{(-15.53)}} & \makecell{69.41 \\ \textcolor{blue}{(+23.04)}} & \makecell{50.05 \\ \textcolor{blue}{(+3.68)}} & \makecell{28.23 \\ \textcolor{red}{(-18.14)}} \\
\texttt{Llama2-13b} & 52.08 & \makecell{35.82 \\ \textcolor{red}{(-16.26)}} & \makecell{57.24 \\ \textcolor{blue}{(+5.16)}} & \makecell{68.65 \\ \textcolor{blue}{(+16.57)}} & \makecell{44.08 \\ \textcolor{red}{(-8.00)}} \\
\texttt{Llama2-13b-chat} & 53.12 & \makecell{36.73 \\ \textcolor{red}{(-16.39)}} & \makecell{56.72 \\ \textcolor{blue}{(+3.60)}} & \makecell{71.81 \\ \textcolor{blue}{(+18.69)}} & \makecell{42.63 \\ \textcolor{red}{(-10.49)}} \\
\texttt{Yi-34b} & 73.38 & \makecell{66.16 \\ \textcolor{red}{(-7.22)}} & \makecell{75.22 \\ \textcolor{blue}{(+1.84)}} & \makecell{78.07 \\ \textcolor{blue}{(+4.69)}} & \makecell{73.88 \\ \textcolor{blue}{(+0.50)}} \\
\texttt{Llama2-70b} & 65.44 & \makecell{56.47 \\ \textcolor{red}{(-8.97)}} & \makecell{67.38 \\ \textcolor{blue}{(+1.95)}} & \makecell{69.92 \\ \textcolor{blue}{(+4.48)}} & \makecell{66.47 \\ \textcolor{blue}{(+1.03)}} \\
\texttt{Llama2-70b-chat} & 61.11 & \makecell{41.78 \\ \textcolor{red}{(-19.34)}} & \makecell{62.24 \\ \textcolor{blue}{(+1.13)}} & \makecell{75.07 \\ \textcolor{blue}{(+13.96)}} & \makecell{57.71 \\ \textcolor{red}{(-3.41)}} \\
\midrule
\text{$k_\tau$} & - & 0.455 & 0.527 & 0.527 & 0.855 \\
% \texttt{K_tau} & 61.110 & \makecell{41.775 \\ \textcolor{red}{(-19.335)}} & \makecell{62.242 \\ \textcolor{blue}{(+1.132)}} & \makecell{75.068 \\ \textcolor{blue}{(+13.958)}} & \makecell{57.705 \\ \textcolor{red}{(-3.405)}} \\
\bottomrule
\end{tabular}
}

\caption{
Performance on zero-shot MMLU when placing the correct answer at each possible position. All the LLMs tested showed a clear preference for specific positions/answer choice symbols, although the position varied among models and even in model families. These results corroborate the findings in \cite{zheng2023large}.
}
\label{tab:zero_shot_fixing}
\end{table}
